The shallow decay segment of GRB X-ray afterglow revisited

Based on the early-year observations from Neil Gehrels \emph{Swift} Observatory, \cite{liang07} performed a systematic analysis for the shallow decay component of gamma-ray bursts (GRBs) X-ray afterglow, in order to explore its physical origin. Here we revisit the analysis with an updated sample (with Swift/XRT GRBs between February 2004 and July 2017). We find that with a larger sample, 1) the distributions of the characteristic properties of the shallow decay phase (e.g. $t_{b}$ , $S_{X}$, $\Gamma_{X,1}$, and $\alpha_{X,1}$) still accords with normal or lognormal distribution; 2) $\Gamma_{X,1}$ and $\Gamma_{\gamma}$ still show no correlation, but the tentative correlations of durations, energy fluences, and isotropic energies between the gamma-ray and X-ray phases still exist; 3) for most GRBs, there is no significant spectral evolution between the shallow decay segment and its follow-up segment, and the latter is usually consistent with the external-shock models; 4) assuming that the central engine has a power-law luminosity release history as $L(t)=L_{0}(\frac{t}{t_{0}})^{-q}$, we find that the value $q$ is mainly distributed between -0.5 and 0.5, with an average value of 0.16$\pm$ 0.12; 5) the tentative correlation between $E_{\rm{iso},X}$ and $t'_{b}$ disappears, so that the global 3-parameter correlation ($E_{\rm{iso},X}-E'_{p}-t'_{b}$) becomes less significant; 6) the anti-correlation between $L_{X}$ and $t'_{b}$ and the three-parameter correlation ($E_{\rm{iso},\gamma}-L_{X}-t_{b}$) indeed exist with a high confidence level. Overall, our results are generally consistent with \cite{liang07}, confirming their suggestion that the shallow decay segment in most bursts is consistent with an external forward shock origin, probably due to a continuous energy injection from a long-lived central engine.

==> (inline-0) <==
\begin{deluxetable*}{ccCclccccc}[b!]
\tablecaption{Part I.  XRT observations and fitting results for our sample \label{table-1}}
\tablecolumns{6}
\tablenum{1}
\tablewidth{0pt}
\tablehead{
\colhead{GRBname} &
\colhead{$\rm{log}_{10}(t_{1})$\tablenotemark{a}} &
\colhead{$\rm{log}_{10}(t_{2})$\tablenotemark{a}} &
\colhead {$\rm{log}_{10}(t_{b})$\tablenotemark{b}} &
\colhead {$\alpha_{X,1}$\tablenotemark{b}} &
 \colhead{$\alpha_{X,2}$\tablenotemark{b}}&
\colhead{$\chi^{2}/\rm{dof}$\tablenotemark{b}} &
\colhead{$S_{X}$\tablenotemark{c}}&
\colhead{$\Gamma_{X,1}$\tablenotemark{d}}&
\colhead{$\Gamma_{X,2}$\tablenotemark{d}}\\
\colhead{} & \colhead{s} &\colhead{s} & \colhead{s} & \colhead{}&\colhead{}&\colhead{}& \colhead{$10^{-7}\rm{ergs} \ \rm{cm}^{-2}$}& \colhead{}
}
\startdata
050319& 2.61 & 6.32 & 4.52 &$0.5\pm0.03$&$1.54\pm0.11$&96.98/91&$ 3.1 \pm 0.46  $&$1.89^{+0.08}_{-0.07}$&$2.12^{+0.18}_{-0.17}$\\
050401& 2.1 & 5.91 & 3.67 &$0.55\pm0.02$&$1.43\pm0.04$&429.9/317&$ 6.51  \pm 0.8  $&$1.91\pm0.04$&$1.82^{+0.17}_{-0.16}$\\
050416A& 2.26 & 6.77 & 3.22 &$0.39\pm0.1$&$0.9\pm0.02$&111.4/91&$ 0.31  \pm 0.15  $&$1.98^{+0.21}_{-0.2}$&$2.08^{+0.15}_{-0.14}$\\
050505& 3.5 & 6.2 & 4.31 &$0.68\pm0.07$&$1.65\pm0.06$&233.1/188&$ 2.32  \pm 0.57  $&$1.97^{+0.09}_{-0.08}$&$2.01^{+0.09}_{-0.08}$\\
050607& 2.84 & 6.21 & 3.99 &$0.57\pm0.1$&$1.17\pm0.08$&19.9/20&$ 0.15\pm0.11  $&$1.71^{+0.21}_{-0.16}$&$2.17^{+0.52}_{-0.43}$\\
050712& 3.68 & 6.19 & 4.82 &$ 0.65\pm0.07$&$1.3\pm0.1$&75.22/41&$ 0.74\pm0.47  $&$2.04^{+0.19}_{-0.15}$&$1.85^{+0.35}_{-0.18}$\\
050713A& 2.41 & 6.23 & 3.99 &$ 0.58\pm0.03$&$1.29\pm0.03$&97.41/79&$ 2.43\pm0.64 $&$1.9^{+0.19}_{-0.18}$&$2.18^{+0.18}_{-0.17}$\\
050713B& 3.06 & 6.14 & 4.04 &$ -0.2\pm0.1$&$1.02\pm0.03$&151/107&$ 1.72\pm0.22 $&$2.03^{+0.15}_{-0.14}$&$1.83\pm0.13$\\
050714B& 3.75 & 5.89 & 4.56 &$ 0.22\pm0.29$&$0.85$&17.6/11&$ 0.1 \pm0.05 $&$2.25^{+0.6}_{-0.53}$&$2.7^{+0.49}_{-0.43}$\\
050802& 2.89 & 6.08& 3.72 &$ 0.48\pm0.07$&$1.56\pm0.02$&208.4/143&$ 2.18 \pm0.31 $&$1.65^{+0.1}_{-0.09}$&$1.88\pm0.08$\\
050803& 3.5 & 6.2 & 4.04 &$ -0.46\pm0.13$&$1.57\pm0.02$&307.2/104&$ 1.51 \pm0.14 $&$1.8\pm0.14$&$2.07\pm0.11$\\
050814& 3.82 & 5.96 & 4.95 &$ 0.67\pm0.05$&$2.08\pm0.16$&44.62/40&$ 0.76 \pm0.15 $&$1.98\pm0.16$&$1.62^{+0.24}_{-0.14}$\\
050822& 3.02 & 6.66 & 4.27 &$ 0.29\pm0.07$&$1.08\pm0.03$&131.8/91&$ 1 \pm0.23 $&$1.9^{+0.16}_{-0.15}$&$2.06^{+0.13}_{-0.12}$\\
050824& 3.75 & 6.41 & 4.82 &$ 0.24\pm0.1$&$0.93\pm0.08$&67.98/37&$ 0.67 \pm0.34 $&$2.12^{+0.34}_{-0.31}$&$2.04^{+0.18}_{-0.17}$\\
050826& 4.03 & 5.1 & 4.61 &$ 0.27\pm0.33$&$1.96\pm0.71$&1.045/5&$ 0.12\pm0.06 $&$1.73^{+0.49}_{-0.4}$&$2.28^{+0.81}_{-0.66}$\\
050915B& 2.86 & 5.97 & 5.03&$ 0.46\pm0.04$&$1.6\pm0.28$&10.68/14&$ 0.53\pm0.19 $&$2.16^{+0.34}_{-0.32}$&$1.99^{+0.6}_{-0.26}$\\
050922B& 3.22 & 6.37 & 5.31 &$ 0.35\pm0.05$&$1.53\pm0.12$&36.68/16&$ 1.65\pm10.43 $&$2.34^{+0.33}_{-0.31}$&$2.15^{+0.35}_{-0.31}$\\
051109B& 2.51& 5.2 & 3.5 &$ 0.24\pm0.13$&$1.28\pm0.07$&21.88/19&$ 0.13\pm0.04 $&$2.2^{+0.34}_{-0.32}$&$1.81^{+0.35}_{-0.16}$\\
051221A& 2.86& 6.03 & 4.63 &$ 0.56\pm0.04$&$1.43\pm0.07$&92.32/55&$ 0.66\pm0.15 $&$1.91\pm0.15$&$1.89^{+0.24}_{-0.22}$\\
060108& 2.66& 5.57 & 4.11 &$ 0.26\pm0.06$&$1.25\pm0.08$&46.49/25&$ 0.36\pm0.1 $&$1.99^{+0.34}_{-0.31}$&$2.12^{+0.3}_{-0.27}$\\
060109& 2.8& 5.57 & 3.79 &$ -0.08\pm0.07$&$1.49\pm0.05$&66.51/48&$ 0.44\pm0.05 $&$1.84^{+0.25}_{-0.24}$&$2.23^{+0.21}_{-0.20}$\\
060115& 2.9& 5.62 & 4.5 &$ 0.62\pm0.05$&$1.2\pm0.12$&39.9/23&$ 0.48\pm0.28 $&$2.17^{+0.15}_{-0.13}$&$2.16^{+0.31}_{-0.20}$\\
060203& 3.5& 5. 59& 4.46 &$ 0.77\pm0.15$&$1.49\pm0.22$&55.94/34&$ 0.08\pm0.7 $&$2.06^{+0.2}_{-0.19}$&$2.09^{+0.41}_{-0.28}$\\
060204B& 2.63& 5. 8& 3.9 &$ 0.63\pm0.06$&$1.52\pm0.05$&79.3/59&$ 1.23\pm0.27 $&$2.03\pm0.11$&$2.25^{+0.4}_{-0.35}$\\
060219& 2.35& 5.75 & 4.35 &$ 0.51\pm0.05$&$1.35\pm0.11$&13.94/14&$ 0.19\pm0.08 $&$2.84^{+0.41}_{-0.38}$&$3.11^{+0.96}_{-0.72}$\\
060306& 2.57& 5.58 & 3.51 &$ 0.31\pm0.14$&$1.06\pm0.03$&94.32/76&$ 0.58\pm0.33 $&$1.76^{+0.27}_{-0.25}$&$2.1\pm0.13$\\
060312& 2.39& 5.46 & 4.37 &$ 0.72\pm0.07$&$1.56\pm0.46$&54.06/21&$ 0.5\pm0.37 $&$1.95^{+0.15}_{-0.12}$&$1.68^{+0.28}_{-0.21}$\\
060413& 3.07 & 5.3  & 4.41 &$ 0.17\pm0.05$&$3.03\pm0.1$&393.1/145&$ 7.16\pm0.55 $&$1.39^{+0.14}_{-0.13}$&$1.72^{+0.39}_{-0.36}$\\
060428A& 2.15 & 6.52  & 4.98 &$ 0.53\pm0.02$&$1.37\pm0.05$&170/141&$ 6.48\pm1.15$&$1.95^{+0.14}_{-0.13}$&$1.92^{+0.2}_{-0.19}$\\
060502A& 2.35 & 6.2  & 4.57 &$ 0.59\pm0.03$&$1.18\pm0.05$&64.41/62&$ 2.22\pm0.67 $&$1.89\pm0.13$&$1.83^{+0.17}_{-0.16}$\\
060510A& 2.14 & 5.76 & 3.77 &$ 0.09\pm0.05$&$1.5\pm0.02$&196.2/158&$ 11.4\pm1 $&$1.74^{+0.14}_{-0.08}$&$1.84^{+0.07}_{-0.06}$\\
060604& 3.56 & 6.2 & 4.32 &$ 0.39\pm0.09$&$1.29\pm0.06$&98.72/66&$ 0.51\pm0.14 $&$2.07^{+0.17}_{-0.16}$&$2.08^{+0.16}_{-0.15}$\\
060605& 2.24 & 5.25 & 3.92 &$ 0.42\pm0.03$&$2.06\pm0.08$&85.71/74&$ 1.22\pm0.1 $&$1.95^{+0.12}_{-0.11}$&$2.10^{+0.15}_{-0.14}$\\
060607A& 2.68 & 5 & 4.11 &$ 0.44\pm0.02$&$3.58\pm0.08$&253.9/173&$ 12.01\pm0.71 $&$1.52^{+0.08}_{-0.07}$&$1.56\pm0.08$\\
060614& 3.66 & 6.4 & 4.69 &$ 0.09\pm0.04$&$1.94\pm0.04$&181/150&$ 3\pm0.2 $&$1.74^{+0.1}_{-0.06}$&$1.84^{+0.13}_{-0.12}$\\
060707& 2.58 & 6.53 & 5.09 &$ 0.62\pm0.03$&$1.32\pm0.12$&59.43/33&$ 1.91\pm0.88 $&$2.12^{+0.15}_{-0.14}$&$1.73^{+0.38}_{-0.32}$\\
060712& 2.55 & 6 & 3.97 &$ 0.34\pm0.08$&$1.13\pm0.05$&23.93/22&$ 0.17\pm0.06 $&$2.57^{+0.51}_{-0.44}$&$2.46^{+0.32}_{-0.29}$\\
060714& 2.47 & 6.11 & 3.67 &$ 0.38\pm0.09$&$1.27\pm0.04$&81.86/47&$ 0.88\pm0.27 $&$1.88^{+0.15}_{-0.14}$&$2.01^{+0.19}_{-0.18}$\\
060719& 2.71 & 5.88 & 3.87 &$ 0.48\pm0.07$&$1.25\pm0.04$&60.03/50&$ 0.55\pm0.17 $&$2.24^{+0.26}_{-0.24}$&$2.38^{+0.22}_{-0.2}$\\
060729& 2.83 & 7.1 & 4.8 &$ 0.12\pm0.02$&$1.37\pm0.01$&1011/706&$ 10.69\pm0.38 $&$1;96\pm0.05$&$1.97\pm0.05$\\
060804& 2.16 & 5.41 & 2.9 &$ -0.31\pm0.16$&$1.17\pm0.06$&38.76/28&$ 0.5\pm0.12 $&$1.82^{+0.29}_{-0.12}$&$1.92^{+0.27}_{-0.14}$\\
060805A& 2.16 & 5.46 & 3.56 &$ 0.19\pm0.17$&$1.5\pm0.1$&15.69/8&$ 0.09\pm0.03 $&$1.9^{+0.53}_{-0.32}$&$2.11{+0.46}_{-0.38}$\\
060807& 2.43 & 5.7 & 3.88 &$ 0.001\pm0.04$&$1.64\pm0.04$&169.6/92&$ 1.13\pm0.08 $&$1.9\pm0.12$&$2.36^{+0.19}_{-0.18}$\\
060813& 2 & 5.5 & 3.24  &$ 0.6\pm0.03$&$1.3\pm0.02$&333/234&$ 4.08\pm0.75 $&$1.83\pm0.08$&$1.78\pm0.09$\\
060814& 3.15 & 6.12 & 4.1  &$ 0.44\pm0.08$&$1.36\pm0.03$&272.1/161&$ 1.96\pm0.34$&$1.97\pm0.12$&$2.08\pm0.09$\\
060906& 2.8 & 5.41 & 4.05  &$ 0.24\pm0.06$&$1.74\pm0.09$&66.64/32&$ 0.39\pm0.05$&$2.1^{+0.23}_{-0.22}$&$1.76^{+0.22}_{-0.16}$\\
060908& 1.8 & 5.94 &  2.84 &$ 0.56\pm0.07$&$1.44\pm0.04$&62.81/33&$ 0.86\pm0.23$&$2.02^{+0.42}_{-0.37}$&$2.09^{+0.21}_{-0.2}$\\
060923C& 2.88 & 6.08 & 5.32 &$ 0.54\pm0.06$&$1.85\pm0.29$&14.88/16&$ 1.11\pm0.38$&$2.74^{+0.4}_{-0.36}$&$1.98^{+0.45}_{-0.36}$\\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{ccCclccccc}[b!]
\tablecaption{Part II.  XRT observations and fitting results for our sample \label{table-1}}
\tablecolumns{6}
\tablenum{1}
\tablewidth{0pt}
\tablehead{
\colhead{GRBname} &
\colhead{$\rm{log}_{10}(t_{1})$\tablenotemark{a}} &
\colhead{$\rm{log}_{10}(t_{2})$\tablenotemark{a}} &
\colhead {$\rm{log}_{10}(t_{b})$\tablenotemark{b}} &
\colhead {$\alpha_{X,1}$\tablenotemark{b}} &
 \colhead{$\alpha_{X,2}$\tablenotemark{b}}&
\colhead{$\chi^{2}/\rm{dof}$\tablenotemark{b}} &
\colhead{$S_{X}$\tablenotemark{c}}&
\colhead{$\Gamma_{X,1}$\tablenotemark{d}}&
\colhead{$\Gamma_{X,2}$\tablenotemark{d}}\\
\colhead{} & \colhead{s} &\colhead{s} & \colhead{s} & \colhead{}&\colhead{}&\colhead{}& \colhead{$10^{-7}\rm{ergs} \ \rm{cm}^{-2}$}& \colhead{}
}
\startdata
060927& 1.82 & 5  & 3.79  &$ 0.76\pm0.05$&$2.49\pm0.81$&5.479/13&$ 0.45\pm0.16$&$1.83^{+0.18}_{-0.11}$&$2.53^{+1.7}_{-0.59}$\\
061004& 2.72 & 5.28  & 4.19  &$ 0.68\pm0.07$&$1.64\pm0.29$&24.67/17&$ 0.4\pm0.24$&$1.95^{+0.23}_{-0.19}$&$2.32^{+0.68}_{-0.32}$\\
061019& 3.4 & 5.86  & 5.07  &$ 0.81\pm0.05$&$1.96\pm0.39$&80.89/42&$ 1.46\pm0.73$&$2.05^{+0.24}_{-0.23}$&$2.03^{+0.87}_{-0.69}$\\
061121& 2.37 & 6.32 & 3.71 &$ 0.36\pm0.03$&$1.4\pm0.02$&369.5/269&$ 7.04\pm0.84$&$1.94^{+0.13}_{-0.12}$&$1.79\pm0.06$\\
061201& 1.9 & 5.08 & 3.44&$ 0.54\pm0.07$&$2.05\pm0.11$&33.23/23&$ 1.39\pm0.27$&$1.3^{+0.18}_{-0.17}$&$2.02^{+0.4}_{-0.36}$\\
061202& 2.94 & 5.78 & 4.22 &$ -0.1\pm0.05$&$1.73\pm0.03$&202.2/116&$ 2.55\pm0.15$&$1.97^{+0.14}_{-0.13}$&$2.2^{+0.15}_{-0.14}$\\
061222A& 2.33 & 6.19 & 4.68 &$ 0.73\pm0.01$&$1.72\pm0.03$&516.3/327&$ 12.37\pm0.89$&$1.84\pm0.06$&$2.05\pm0.1$\\
070103& 2.2 & 5.13 & 3.16 &$ -0.23\pm0.14$&$1.42\pm0.06$&31.95/24&$ 0.21\pm0.04$&$1.91^{+0.29}_{-0.28}$&$2.15^{+0.30}_{-0.28}$\\
070110& 3.5 & 4.5 & 4.31 &$ 0.066\pm0.05$&$9.05\pm0.52$&111.1/107&$ 2.45\pm0.13$&$2.04\pm0.08$&$2.07^{+0.19}_{-0.17}$\\
070129& 3.15 & 6.21 & 4.25 &$ 0.15\pm0.08$&$1.14\pm0.03$&102.4/80&$ 0.62\pm0.12$&$2.21\pm0.16$&$2.04^{+0.15}_{-0.14}$\\
070306& 2.73&6.05&4.48&$0.11\pm0.03$&$1.81\pm0.04$&193.4/140&$5.24\pm0.34$&$1.8\pm0.09$&$2.02^{+0.17}_{-0.16}$\\
070328& 2.18&5.92&2.84&$0.25\pm0.03$&$1.46\pm0.01$&683.4/531&$5.57\pm0.35$&$2.09\pm0.04$&$1.9\pm0.07$\\
070420& 2.51&5.72&3.51&$0.23\pm0.07$&$1.37\pm0.02$&230/139&$2.53\pm0.32$&$2.03^{+0.15}_{-0.14}$&$1.78^{+0.24}_{-0.22}$\\
070429A& 3.33&6.05&5.69&$0.36\pm0.08$&$3.03\pm0.5$&34.6/12&$0.92\pm0.14$&$2.17^{+0.29}_{-0.27}$&$2.19^{+1.11}_{-0.75}$\\
070508& 1.83&5.9&2.46&$0.18\pm0.32$&$0.95\pm0.18$&611/484&$0.15\pm0.55$&$1.8\pm0.06$&$1.76\pm0.04$\\
070529& 2.31&5.78&3.02&$0.48\pm0.16$&$1.25\pm0.04$&38.09/30&$0.42\pm0.17$&$1.57^{+0.27}_{-0.18}$&$2.11^{+0.24}_{-0.22}$\\
070621& 2.60&5.90&3.47&$0.68\pm0.19$&$1.14\pm0.06$&31.29/25&$0.18\pm0.83$&$2.6^{+0.24}_{-0.23}$&$2.25^{+0.38}_{-0.34}$\\
070628& 2&4.91&3.93&$0.44\pm0.02$&$1.29\pm0.03$&301.4/192&$4.12\pm0.26$&$1.9\pm0.13$&$2.01\pm0.11$\\
070809& 2.74&4.82&3.78&$-0.06\pm0.19$&$1.30\pm0.15$&16.71/11&$0.16\pm0.07$&$1.4^{+0.39}_{-0.2}$&$1.25^{+0.2}_{-0.17}$\\
070810A& 2.1&4.54&3.14&$0.36\pm0.25$&$1.32\pm0.06$&46.44/31&$0.37\pm0.24$&$2.09^{+0.26}_{-0.24}$&$2.06^{+0.2}_{-0.19}$\\
071118& 2.99&5.06&4.11&$0.59\pm0.06$&$2.18\pm0.13$&83.57/60&$2.52\pm0.4$&$1.36\pm0.11$&$1.53^{+0.4}_{-0.37}$\\
080320& 3&6.32&4.85&$0.60\pm0.04$&$1.25\pm0.06$&131/96&$2.03\pm0.6$&$1.97\pm0.11$&$2.18^{+0.25}_{-0.23}$\\
080328& 2.4&4.7&3.08&$0.43\pm0.09$&$1.19\pm0.03$&235.6/155&$2.33\pm0.64$&$1.72\pm0.16$&$1.94^{+0.39}_{-0.36}$\\
080409& 2.16&5.03&3.27&$-0.01\pm0.14$&$1.3\pm0.14$&15.24/8&$0.14\pm0.04$&$2.01^{+0.54}_{-0.48}$&$2^{+0.58}_{-0.51}$\\
080413B& 2.1&5.24&2.6&$0.38\pm0.12$&$1\pm0.01$&328.2/225&$0.73\pm0.27$&$2.04^{+0.13}_{-0.12}$&$1.84\pm0.07$\\
080430 & 2.5&6.48&4.53&$0.43\pm0.02$&$1.16\pm0.03$&128.2/141&$1.78\pm0.28$&$1.97\pm0.1$&$1.95\pm0.13$\\
080516 & 2.1&4.67&3.67&$0.33\pm0.09$&$1.07\pm0.11$&37.66/27&$0.3\pm0.1$&$2.69^{+0.52}_{-0.47}$&$2^{+0.43}_{-0.39}$\\
080703 & 2&5.21&4.40&$0.6\pm0.03$&$2.36\pm0.17$&108.2/68&$1.73\pm0.32$&$1.4^{+0.11}_{-0.06}$&$1.29^{+0.21}_{-0.18}$\\
080707 & 2.4&5.45&4.03&$0.28\pm0.07$&$1.17\pm0.1$&42.8/22&$0.33\pm0.14$&$2.19^{+0.27}_{-0.26}$&$1.7^{+0.26}_{-0.24}$\\
080723A & 2.53&5.67&3.4&$-0.04\pm0.13$&$1.06\pm0.03$&62.74/35&$0.44\pm0.1$&$2.03^{+0.25}_{-0.23}$&$1.71^{+0.55}_{-0.49}$\\
080903 & 1.8 & 4.28 &2.26&$0.07\pm0.26$&$1.57\pm0.12$&382.1/90&$1.4\pm0.53$&$0.68^{+0.08}_{-0.06}$&$1.21^{+0.21}_{-0.12}$\\
080905B & 2.27& 4.75 &4.16&$0.47\pm0.02$&$2.18\pm0.25$&103.5/69&$6.19\pm1.05$&$1.68^{+0.12}_{-0.11}$&$1.91^{+0.19}_{-0.18}$\\
081007 & 2.43& 6.24 &4.62&$0.67\pm0.03$&$1.27\pm0.06$&81.85/58&$1.83\pm0.61$&$1.92\pm0.13 $&$1.97^{+0.26}_{-0.24}$\\
081029 & 3.4& 5.84 &4.21&$0.4\pm0.05$&$2.46\pm0.09$&125.3/80&$1.03\pm0.01$&$1.82^{+0.1}_{-0.09}$&$2.03^{+0.22}_{-0.2}$\\
081210 & 3.71& 5.83 &5.3&$0.64\pm0.04$&$2.67\pm0.57$&16.29/21&$1.4\pm0.3$&$1.86^{+0.19}_{-0.14}$&$2.5^{+0.65}_{-0.54}$\\
081230 & 2.53& 5.94 & 4.19 &$0.48\pm0.07$&$1.25\pm0.1$&57.91/39&$0.48\pm0.2$&$2.07^{0.27}_{-0.25}$&$1.95^{+0.21}_{-0.19}$\\
090102 & 2.5& 5.84 & 3.16 &$0.89\pm0.05$&$1.45\pm0.01$&166.6/138&$4.96\pm0.67$&$1.62^{+0.24}_{-0.23}$&$1.72\pm0.08$\\
090113 & 2& 5.52 & 2.75 &$0.13\pm0.16$&$1.29\pm0.04$&37.88/22&$0.45\pm0.11$&$2.13^{+0.38}_{-0.35}$&$2.2^{+0.31}_{-0.28}$\\
090205 & 2.63& 5.53 & 4.18 &$0.54\pm0.06$&$1.98\pm0.23$&61.18/30&$0.42\pm0.12$&$2.07^{+0.19}_{-0.15}$&$2.02^{+0.34}_{-0.31}$\\
090313 & 4.45& 5.86 & 4.89 &$0.6\pm0.18$&$2.3\pm0.12$&28.47/34&$1.27\pm0.33$&$2.02^{+0.2}_{-0.19}$&$2.27^{+0.32}_{-0.29}$\\
090404 & 2.49& 6.16 & 4.23 &$0.20\pm0.07$&$1.25\pm0.06$&200.1/109&$1.24\pm0.33$&$2.21^{+0.15}_{-0.14}$&$2.65^{+0.16}_{-0.15}$\\
090407 & 3.07& 6.05 & 4.86 &$0.38\pm0.03$&$1.67\pm0.09$&177.4/107&$1.65\pm0.22$&$2.22^{+0.13}_{-0.12}$&$2.11^{+0.29}_{-0.27}$\\
090418A & 2.09& 5.64 &  3.49 &$0.47\pm0.05$&$1.58\pm0.04$&109.7/101&$3.3\pm0.6$&$2^{+0.22}_{-0.21}$&$1.98\pm0.1$\\
090424 & 2.43& 6.70& 2.97 &$0.57\pm0.17$&$1.17\pm0.02$&517.5 /510&$7.94\pm0.45$&$1.9\pm0.05$&$1.99\pm0.08$\\
090429B& 2.1& 5.64& 2.9&$-0.7\pm0.23$&$1.31\pm0.08$&22.16/16&$0.1\pm0.02$&$1.79^{+0.29}_{-0.26}$&$2.02^{+0.4}_{-0.35}$\\
090510& 2& 4.81& 3.19&$0.65\pm0.04$&$2.18\pm0.08$&103.2/69&$1.42\pm0.22$&$1.6^{+0.12}_{-0.1}$&$2.05^{+0.33}_{-0.3}$\\
090518& 2.29& 5.06& 3.72&$0.51\pm0.09$&$1.14\pm0.12$&48.83/34&$0.33\pm0.22$&$2.5^{+0.39}_{-0.36}$&$2.38^{+0.29}_{-0.27}$\\
090529& 3.41& 5.89& 5.36&$0.51\pm0.1$&$1.69\pm0.43$&3.054/5&$0.43\pm0.24$&$1.71^{+0.56}_{-0.23}$&$1.78^{+0.32}_{-0.26}$\\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{ccCclccccc}[b!]
\tablecaption{Part III.  XRT observations and fitting results for our sample\label{table-1}}
\tablecolumns{6}
\tablenum{1}
\tablewidth{0pt}
\tablehead{
\colhead{GRBname} &
\colhead{$\rm{log}_{10}(t_{1})$\tablenotemark{a}} &
\colhead{$\rm{log}_{10}(t_{2})$\tablenotemark{a}} &
\colhead {$\rm{log}_{10}(t_{b})$\tablenotemark{b}} &
\colhead {$\alpha_{X,1}$\tablenotemark{b}} &
 \colhead{$\alpha_{X,2}$\tablenotemark{b}}&
\colhead{$\chi^{2}/\rm{dof}$\tablenotemark{b}} &
\colhead{$S_{X}$\tablenotemark{c}}&
\colhead{$\Gamma_{X,1}$\tablenotemark{d}}&
\colhead{$\Gamma_{X,2}$\tablenotemark{d}}\\
\colhead{} & \colhead{s} &\colhead{s} & \colhead{s} & \colhead{}&\colhead{}&\colhead{}& \colhead{$10^{-7}\rm{ergs} \ \rm{cm}^{-2}$}& \colhead{}
}
\startdata
090530& 2.2& 5.90& 4.77&$0.61\pm0.02$&$1.35\pm0.1$&84.28/49&$1.27\pm0.35$&$1.97^{+0.14}_{-0.13}$&$1.87^{+0.3}_{-0.28}$\\
090727& 3.65& 6.33 & 5.57 &$0.5\pm0.05$&$1.56\pm0.25$&26.34/17&$1.22\pm0.45$&$1.9^{+0.27}_{-0.12}$&$2.1^{+0.63}_{-0.34}$\\
090728& 2.56& 4.90 & 3.25 &$-0.03\pm0.22$&$1.8\pm0.09$&22.97/22&$0.37\pm0.08$&$1.74^{+0.15}_{-0.12}$&$1.83^{+0.27}_{-0.25}$\\
090813& 2.03& 5.82& 2.73 &$0.23\pm0.06$&$1.25\pm0.01$&403.4/286&$1.78\pm0.21$&$2.01\pm0.07$&$1.79\pm0.09$\\
090904A& 2.91& 5.49 & 4.1&$0.13\pm0.12$&$1.31\pm0.09$&13.19/15&$0.29\pm0.07$&$2.38^{+0.44}_{-0.4}$&$2.04^{+0.35}_{-0.24}$\\
091018& 1.7 & 5.9 & 2.78 &$0.43\pm0.05$&$1.2\pm0.02$&232/137&$1.53\pm0.31$&$1.87^{+0.18}_{-0.17}$&$1.88\pm0.09$\\
091029& 2.86& 6.28 & 4.07  &$0.19\pm0.04$&$1.15\pm0.02$&183.4/125&$0.91\pm0.13$&$2.1\pm0.12$&$2.01\pm0.11$\\
091130B& 3.58& 6.13 & 4.70  &$0.29\pm0.06$&$1.17\pm0.05$&147.7/96&$0.78\pm0.17$&$2.3^{+0.17}_{-0.16}$&$2.27^{+0.19}_{-0.18}$\\
100111A& 1.75& 5.38 & 3.26  &$0.5\pm0.09$&$1.05\pm0.06$&38.72/31&$0.3\pm0.17$&$1.83^{+0.23}_{-0.21}$&$1.84^{+0.24}_{-0.23}$\\
100219A& 2.95& 5.07& 4.53 &$0.56\pm0.03$&$3.75\pm0.3$&28.34/22&$1.82\pm0.31$&$1.44^{+0.16}_{-0.14}$&$1.47^{+0.45}_{-0.37}$\\
100302A& 3.10& 6.04& 4.35 &$0.35\pm0.12$&$0.95\pm0.08$&18.49/20&$0.2\pm0.1$&$1.8^{+0.43}_{-0.25}$&$1.87^{+0.21}_{-0.19}$\\
100418A& 3& 6.47& 4.91 &$-0.16\pm0.06$&$1.44\pm0.08$&31.65/22&$0.63\pm0.1$&$1.89^{+0.37}_{-0.34}$&$1.93^{+0.29}_{-0.26}$\\
100425A& 2.53 & 5.7 & 4.51 &$0.54\pm0.05$&$1.2\pm0.13$&20.87/19&$0.35\pm0.2$&$2.24^{+0.27}_{-0.24}$&$1.92^{+0.33}_{-0.29}$\\
100508A& 2.82 & 5.3 & 4.37 &$0.36\pm0.05$&$2.83\pm0.2$&71.43/48&$2.1\pm0.36$&$1.3\pm0.13$&$1.62^{+0.3}_{-0.28}$\\
100522A& 2.28 & 5.59 & 4.31 &$ 0.5 \pm0.03$&$1.28\pm0.06$&128.3/98&$1.8\pm0.37$&$2.11\pm0.15$&$ 2.21^{+0.19}_{-0.18}$\\
100614A& 3.76 & 5.75 & 5.22 &$ 0.41\pm0.05$&$2.28\pm0.27$&28.87/26&$1.21\pm0.18$&$2.15^{+0.23}_{-0.22}$&$ 2.14^{+0.51}_{-0.38}$\\
100704A& 2.67 & 6.29& 4.53 &$ 0.67\pm0.03$&$1.32\pm0.05$&202/155&$3.52\pm0.85$&$2.09\pm0.12$&$ 1.95^{+0.13}_{-0.12}$\\
100725B& 2.81 & 5.76 & 4.19 &$ 0.39\pm0.06$&$1.4\pm0.07$&53.09/50&$1.23\pm0.24$&$2.49^{+0.21}_{-0.2}$&$ 2.59^{+0.34}_{-0.32}$\\
100901A& 3.59 & 5.98 & 4.58 &$ -0.02\pm0.03$&$1.5\pm0.03$&543.9/264&$3.56\pm0.16$&$2.02\pm0.07$&$ 2.15^{+0.09}_{-0.08}$\\
100902A& 3.18 & 6.17  & 5.93 &$ 0.71 \pm0.03 $&$4.58 \pm0.96$&84.64/53&$3.67\pm0.62$&$2.31^{+0.17}_{-0.16}$&$ 3.2^{+2.8}_{-1.8}$\\
100905A& 2.86 & 4.87  & 3.28 &$ 0.05 \pm0.4 $&$1.12 \pm0.11 $&21/8&$0.05\pm0.03$&$1.47^{+0.38}_{-0.3}$&$ 1.85^{+0.49}_{-0.4}$\\
100906A& 2.57 & 5.62  & 4.1 &$ 0.7 \pm0.03 $&$2.01\pm0.05 $&344.3/127&$4\pm0.4$&$1.9^{+0.1}_{-0.09}$&$ 1.95^{+0.15}_{-0.14}$\\
101117B& 1.75 & 4.98  & 3.22&$ 0.77 \pm0.06 $&$1.29\pm0.06 $&53.09/36&$0.64\pm0.39$&$2.09^{+0.23}_{-0.22}$&$ 1.99^{+0.24}_{-0.23}$\\
110102A& 2.72 & 6.4  & 4.09 &$ 0.49\pm0.03 $&$1.41\pm0.02 $&397.7/294&$5.12\pm0.51$&$2.06\pm0,1$&$ 1.98\pm0.07$\\
110106B& 2.5 & 5.73  & 4.12 &$ 0.58\pm0.05 $&$1.41\pm0.07 $&76.87/50&$1.48\pm0.41$&$1.98\pm0,16$&$ 1.66^{+0.26}_{-0.25}$\\
110312A& 2.75 & 5.96  & 4.91 &$ 0.53\pm0.04 $&$1.38\pm0.2 $&31.74/25&$2\pm1.06$&$2.31^{+0.22}_{-0.21}$&$ 2.7^{+0.7}_{-0.59}$\\
110319A& 2.16 & 5.48  & 3.89&$ 0.58\pm0.04 $&$1.34\pm0.08 $&72.05/52&$0.82\pm0.24$&$2^{+0.19}_{-0.18}$&$ 2.45^{+0.22}_{-0.21}$\\
110411A& 2.38 & 5.1  & 3.53&$ 0.43\pm0.12$&$1.23\pm0.1 $&57.95/35&$0.31\pm0.22$&$2.9^{+0.32}_{-0.3}$&$ 3.41^{+0.52}_{-0.46}$\\
110530A& 2.6 & 5.84  & 3.85&$ 0.47\pm0.07$&$1.22\pm0.05 $&93.57/39&$0.6\pm0.18$&$1.87^{+0.2}_{-0.19}$&$ 2.09^{+0.26}_{-0.24}$\\
110808A& 2.69& 5.79  & 5.22 &$ 0.57\pm0.05$&$1.41\pm0.41 $&8.851/10&$0.57\pm0.38$&$2.32^{+0.37}_{-0.34}$&$ 1.37^{+0.4}_{-0.26}$\\
111008A& 2.47& 6.01  & 3.9 &$ 0.32\pm0.04$&$1.31\pm0.03 $&207.2/135&$2.69\pm0.42$&$1.83\pm0.1$&$ 1.84\pm0.09$\\
111228A& 2.62& 6.47  & 4.13 &$ 0.4\pm0.03$&$1.27\pm0.02 $&188.3/149&$3.56\pm0.44$&$1.96^{+0.11}_{-0.1}$&$ 2.01\pm0.11$\\
120106A& 2.23& 5.49  & 3.07 &$ 0.3\pm0.15$&$1.1\pm0.04 $&50.3/29&$0.24\pm0.1$&$2.01^{+0.31}_{-0.29}$&$ 2.02^{+0.34}_{-0.32}$\\
120224A& 2.43& 5.74  & 3.29 &$ -0.54\pm0.11$&$0.98\pm0.02 $&110.1/77&$0.35\pm0.04$&$2.4^{+0.29}_{-0.28}$&$ 2.02^{+0.14}_{-0.13}$\\
120308A& 2.64& 4.28  & 3.75 &$ 0.52\pm0.07$&$1.32\pm0.13 $&107.6/86&$1.68\pm0.59$&$1.47\pm0.1$&$ 1.53^{+0.14}_{-0.13}$\\
120324A& 2.38& 5.16  & 3.73 &$ 0.31\pm0.06$&$1.12\pm0.04 $&224.4/149&$3.2\pm0.85$&$2.08^{+0.26}_{-0.25}$&$ 2.08^{+0.13}_{-0.12}$\\
120326A& 2.37& 6.21 & 4.71 &$ -0.24\pm0.02$&$2.04\pm0.06 $&364.1/191&$4.87\pm0.18$&$1.77\pm0.06$&$ 2^{+0.15}_{-0.14}$\\
120521C& 2.75& 5.15 & 4.06&$ 0.35\pm0.14$&$1.1\pm0.2 $&5.505/7&$0.17\pm0.15$&$1.78^{+0.31}_{-0.24}$&$ 2.18^{+0.72}_{-0.59}$\\
120703A& 2& 5.73 & 3.91 &$ 0.64\pm0.04$&$1.22\pm0.05 $&137/81&$2.09\pm0.75$&$1.89^{+0.14}_{-0.13}$&$ 1.89^{+0.16}_{-0.15}$\\
120811C& 2.4 & 5 & 3.34 &$ 0.43\pm0.11$&$1.12\pm0.08 $&61.36/45&$0.96\pm0.58$&$1.68\pm0,14$&$ 2.12^{+0.21}_{-0.2}$\\
120907A& 1.75 & 5.45 & 3.2 &$ 0.43\pm0.07$&$1.08\pm0.03 $&140.4/86&$0.79\pm0.24$&$1.77^{+0.17}_{-0.16}$&$ 1.76\pm0.11$\\
121024A& 2.69 & 5.63 & 4.64 &$ 0.88\pm0.04$&$1.72\pm0.27 $&66.73/48&$1.76\pm1.03$&$1.85^{+0.12}_{-0.11}$&$ 2.36^{+1.39}_{-0.77}$\\
121031A& 2.91 & 4.76 & 4.07 &$ 0.39\pm0.06$&$1.05\pm0.09 $&190.6/177&$3.45\pm1.35$&$2.27^{+0.17}_{-0.16}$&$ 2.24\pm0.1$\\
121123A& 3.11 & 5.26 & 4.56 &$ 0.73\pm0.07$&$1.99\pm0.17 $&54.85/39&$0.89\pm0.22$&$1.88\pm0.11$&$ 1.71^{+0.27}_{-0.25}$\\
121125A& 2.27 & 5.01 & 3.78 &$ 0.71\pm0.05$&$1.35\pm0.07 $&72.98/90&$2.03\pm1.03$&$1.88^{+0.17}_{-0.16}$&$ 2.03\pm0.12$\\
121128A& 2.13 & 5.19 & 3.2 &$ 0.55\pm0.04$&$1.63\pm0.04 $&126.6/95&$2.46\pm0.39$&$1.79^{+0.12}_{-0.08}$&$ 1.89\pm0.12$\\
121211A& 3.6 & 5.56 & 4.63 &$ 0.73\pm0.06$&$1.55\pm0.13 $&90.64/65&$1.39\pm0.53$&$1.97^{+0.12}_{-0.11}$&$ 1.84^{+0.47}_{-0.42}$\\
130131A& 2.83 & 5.61 & 3.88 &$ 0.63\pm0.21$&$1.23\pm0.16$&11.51/17&$0.16\pm0.5$&$2.12^{+0.33}_{-0.31}$&$ 2.57^{+0.5}_{-0.44}$\\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{ccCclccccc}[b!]
\tablecaption{Part IV.  XRT observations and fitting results for our sample \label{table-1}}
\tablecolumns{6}
\tablenum{1}
\tablewidth{0pt}
\tablehead{
\colhead{GRBname} &
\colhead{$\rm{log}_{10}(t_{1})$\tablenotemark{a}} &
\colhead{$\rm{log}_{10}(t_{2})$\tablenotemark{a}} &
\colhead {$\rm{log}_{10}(t_{b})$\tablenotemark{b}} &
\colhead {$\alpha_{X,1}$\tablenotemark{b}} &
 \colhead{$\alpha_{X,2}$\tablenotemark{b}}&
\colhead{$\chi^{2}/\rm{dof}$\tablenotemark{b}} &
\colhead{$S_{X}$\tablenotemark{c}}&
\colhead{$\Gamma_{X,1}$\tablenotemark{d}}&
\colhead{$\Gamma_{X,2}$\tablenotemark{d}}\\
\colhead{} & \colhead{s} &\colhead{s} & \colhead{s} & \colhead{}&\colhead{}&\colhead{}& \colhead{$10^{-7}\rm{ergs} \ \rm{cm}^{-2}$}& \colhead{}
}
\startdata
130603B& 1.6 & 5.1 & 3.36 &$ 0.31\pm0.05$&$1.53\pm0.05$&154.8/74&$1.23\pm0.17$&$1.75^{+0.2}_{-0.19}$&$ 2\pm0.15$\\
130609B& 2.74 & 5.49 & 3.65 &$ 0.64\pm0.04$&$1.82\pm0.03$&373.4/278&$9.69\pm1.07$&$1.81\pm0.05$&$ 1.96^{+0.1}_{-0.09}$\\
131018A& 3.07 & 4.91 & 4.59 &$ 0.26\pm0.05$&$1.35\pm0.28$&76.53/53&$1.2\pm0.31$&$2.1^{+0.17}_{-0.16}$&$ 1.76^{+0.57}_{-0.49}$\\
131105A& 2.61 & 5.87 & 3 .66 &$ 0.16\pm0.11$&$1.19\pm0.04$&63.77/49&$0.88\pm0.22$&$1.92\pm0.17$&$ 1.99^{+0.18}_{-0.17}$\\
140108A& 2.88 & 5.63 & 3.8  &$ 0.33\pm0.06$&$1.33\pm0.03$&240.5/150&$4.5\pm0.85$&$1.76^{+0.32}_{-0.3}$&$ 2.08^{+0.17}_{-0.16}$\\
140114A& 2.91 & 5.56 & 4.34 &$ 0.24\pm0.06$&$1.25\pm0.12$&43.81/31&$0.45\pm0.13$&$2.17^{+0.2}_{-0.19}$&$ 1.7^{+0.56}_{-0.48}$\\
140323A& 2.34 & 5.07 & 3.95 &$ 0.56\pm0.03$&$1.62\pm0.08$&162.3/105&$6.07\pm1.18$&$2.1^{+0.17}_{-0.16}$&$ 2.2^{+0.68}_{-0.61}$\\
140331A& 3.16 & 5.32 & 4.71 &$ 0.3\pm0.06$&$2.07\pm0.47$&25.97/17&$0.71\pm0.24$&$1.73^{+0.22}_{-0.2}$&$ 2.19^{+1.22}_{-0.75}$\\
140430A& 2.66 & 5.66 & 4.68 &$ 0.6\pm0.09$&$1.53\pm0.4$&45.08/37&$1.17\pm0.59$&$2.19^{+0.2}_{-0.19}$&$ 2.07^{+0.26}_{-0.24}$\\
140512A& 2.46 & 5.65 & 4.12 &$ 0.73\pm0.02$&$1.57\pm0.06$&488.5/379&$19.4\pm3.03$&$1.8\pm0.07$&$ 1.86\pm0.1$\\
140518A& 2.8 & 4.27 & 3.28 &$ -0.16\pm0.31$&$1.38\pm0.2$&35.32/27&$0.28\pm0.11$&$2.09^{+0.2}_{-0.19}$&$ 1.89^{+0.21}_{-0.2}$\\
140703A& 2.34 & 5.48 & 4.16 &$ 0.62\pm0.03$&$2.16\pm0.09$&122.8/76&$6.82\pm0.65$&$1.76\pm0.11$&$ 1.94\pm0.15$\\
140706A& 2.36 & 5.05 & 3.83 &$ 0.36\pm0.07$&$1.25\pm0.1$&28.23/20&$0.49\pm0.16$&$1.84^{+0.24}_{-0.23}$&$ 1.77^{+0.34}_{-0.31}$\\
140709A& 2.43 & 5.5 & 4.22 &$ 0.56\pm0.03$&$1.39\pm0.07$&72.03/74&$3.63\pm0.75$&$1.84^{+0.19}_{-0.18}$&$ 2.03^{+0.2}_{-0.19}$\\
140916A& 2.92 & 5.55& 4.61 &$ 0.14\pm0.02$&$2.05\pm0.13$&183.8/137&$2.92\pm0.23$&$2.09\pm0.09$&$ 2^{+0.32}_{-0.29}$\\
141017A& 2.41 & 5.6 & 3.32 &$ 0.07\pm0.13$&$1.12\pm0.03$&144.1/79&$0.8\pm0.17$&$2.13^{+0.18}_{-0.17}$&$ 2.01\pm0.13$\\
141031A& 3.74 & 5.88 & 4.47 &$ 0.06\pm0.18$&$1.07\pm0.11$&36.86/23&$0.68\pm0.3$&$1.88^{+0.32}_{-0.25}$&$ 1.9^{+0.31}_{-0.28}$\\
141121A& 4.45 & 6.17 & 5.52 &$ 0.46\pm0.1$&$2.24\pm0.18$&25.1/20&$2.86\pm0.5$&$1.87^{+0.26}_{-0.21}$&$ 1.65^{+0.26}_{-0.13}$\\
150120B& 2.6 & 5.3 & 3.03 &$ -0.23\pm0.28$&$1.16\pm0.04$&61.48/40&$0.15\pm0.04$&$1.72^{+0.3}_{-0.28}$&$ 2.19^{+0.2}_{-0.19}$\\
150201A& 2.19 & 5.38 & 2.88 &$ 0.46\pm0.04$&$1.27\pm0.01$&456.9/355&$4.62\pm0.73$&$1.84\pm0.05$&$ 2.28^{+0.14}_{-0.13}$\\
150203A& 2.19 & 5.38 & 4.59 &$ 0.687\pm0.07$&$1.56\pm0.9$&54.18/11&$0.36\pm2.03$&$2.01^{+0.36}_{-0.24}$&$ 2.45^{+0.95}_{-0.81}$\\
150323A& 2.65 & 5.58 & 4.16 &$ 0.43\pm0.05$&$1.26\pm0.09$&30.87/18&$0.52\pm0.17$&$2.11^{+0.25}_{-0.23}$&$ 1.77^{+0.57}_{-0.49}$\\
150323C& 2.9 & 5.8 & 3.85 &$ 0.38\pm0.22$&$1.13\pm0.14$&9.361/12&$0.07\pm0.17$&$2^{+0.46}_{-0.41}$&$ 2.33^{+0.44}_{-0.39}$\\
150424A& 2.6 & 5.8 & 5.06 &$ 0.79\pm0.04$&$1.43\pm0.17$&62.65/39&$52\pm1.47\pm0.88$&$1.96^{+0.22}_{-0.21}$&$ 1.92^{+0.2}_{-0.18}$\\
150607A& 2.1 & 4.61 & 3.76 &$ 0.73\pm0.05$&$1.21\pm0.14$&114.9/76&$2.7\pm2.59$&$1.81^{+0.15}_{-0.14}$&$ 1.79^{+0.18}_{-0.17}$\\
150615A& 2.87 & 5.5 & 4.12 &$ -0.01\pm0.13$&$0.79\pm0.13$&27.83/23&$0.3\pm0.18$&$2.6^{+0.36}_{-0.33}$&$ 2.4^{+0.41}_{-0.31}$\\
150626A& 2.87 & 4.81 & 4.15 &$ 0.21\pm0.09$&$1.03\pm0.19$&25.99/28&$0.51\pm0.26$&$2.42^{+0.34}_{-0.31}$&$ 2.11^{+0.31}_{-0.29}$\\
150711A& 2.82 & 4.79 & 4.18 &$ 0.5\pm0.07$&$1.43\pm0.19$&38.73/20&$0.79\pm0.32$&$2.21^{+0.28}_{-0.27}$&$ 1.82^{+0.36}_{-0.33}$\\
150910A& 3.03 & 5.5 & 3.94 &$ 0.61\pm0.14$&$2.36\pm0.16$&201.9/101&$11.9\pm4.84$&$1.79^{+0.19}_{-0.18}$&$ 1.78\pm0.08$\\
151027A& 2.71 & 6.1 & 3.6 &$ 0.06\pm0.03$&$1.65\pm0.02$&635.3/447&$13.8\pm0.61$&$2.03\pm0.04$&$ 1.77\pm0.12$\\
151112A& 3.63 & 5.83 & 4.76 &$ 0.64\pm0.08$&$1.6\pm0.25$&34.09/38&$1.09\pm0.63$&$2.28^{+0.24}_{-0.23}$&$ 2.14^{+0.25}_{-0.23}$\\
151228B& 2.7 & 5.37 & 4.45 &$ 0.59\pm0.06$&$1.7\pm0.33$&16.02/14&$0.41\pm0.31$&$1.97^{+0.26}_{-0.23}$&$ 1.94^{+0.41}_{-0.34}$\\
151229A& 1.9 & 4.66 & 2.44 &$ 0.27\pm0.15$&$0.94\pm0.03$&108.3/75&$0.42\pm0.2$&$1.53^{+0.33}_{-0.3}$&$ 2.05\pm0.14$\\
160119A& 3.2 & 6.05 & 4.29 &$ 0.55\pm0.08$&$1.43\pm0.06$&138/106&$1.58\pm0.39$&$1.97^{+0.16}_{-0.15}$&$ 2.14\pm0.13$\\
160127A& 2.35 & 5 & 3.64 &$ 0.83\pm0.06$&$1.57\pm0.1$&38.51/41&$0.79\pm0.35$&$1.8^{+0.21}_{-0.2}$&$ 1.82^{+0.21}_{-0.18}$\\
160227A& 3.2 & 6.4 & 4.37 &$ 0.28\pm0.09$&$1.2\pm0.04$&196/102&$3.41\pm0.92$&$1.67\pm0.1$&$ 1.72\pm0.1$\\
160327A& 2.53 & 5 & 3.62 &$ 0.3\pm0.14$&$1.56\pm0.09$&56.85/28&$0.42\pm0.14$&$1.64^{+0.26}_{-0.23}$&$ 2.13^{+0.23}_{-0.21}$\\
160412A& 2.72 & 5.95 & 4.32 &$ 0.11\pm0.08$&$1.01\pm0.1$&33.55/18&$0.37\pm0.15$&$2.66^{+0.5}_{-0.45}$&$ 1.76^{+0.32}_{-0.3}$\\
160630A& 2.22 & 5.41 & 3.2 &$ 0.06\pm0.11$&$1.16\pm0.03$&92.93/73&$0.97\pm0.17$&$1.81^{+0.23}_{-0.22}$&$ 1.76^{+0.14}_{-0.13}$\\
160804A& 3.02 & 6.13 & 3.96 &$ -0.28\pm0.27$&$0.92\pm0.05$&75.62/43&$0.37\pm0.1$&$1.97^{+0.25}_{-0.24}$&$ 1.94^{+0.17}_{-0.16}$\\
160824A& 2.59 & 4.54 & 3.93&$ 0.4\pm0.05$&$1.45\pm0.14$&111.5/85&$2.74\pm0.68$&$1.88^{+0.23}_{-0.21}$&$ 2.04\pm0.17$\\
161001A& 2.45 & 5.36 & 3.53&$ 0.69\pm0.09$&$1.38\pm0.05$&65.41/41&$1.46\pm0.7$&$1.83^{+0.24}_{-0.23}$&$ 2.12^{+0.24}_{-0.23}$\\
161011A& 2.86 & 5.5 & 4.64 &$ -0.1\pm0.04$&$3.08\pm0.18$&131.9/48&$1.71\pm0.87$&$1.9\pm0.15$&$ 2.48^{+0.49}_{-0.43}$\\
161108A& 2.81 & 5.96 & 4.36 &$ -0.02\pm0.16$&$0.86\pm0.07$&33.44/24&$0.43\pm0.18$&$1.95^{+0.29}_{-0.27}$&$ 1.64^{+0.27}_{-0.25}$\\
161129A& 2.44  & 4.24 & 3.56 &$ 0.38\pm0.11$&$2.18\pm0.11$&80.76/51&$1.75\pm0.37$&$1.72^{+0.19}_{-0.18}$&$ 1.82^{+0.18}_{-0.17}$\\
161202A& 2.53  & 5.16& 4.17 &$ 0.75\pm0.13$&$1.82\pm0.36$&34.26/31&$2.29\pm3.73$&$1.72^{+0.19}_{-0.18}$&$ 1.82^{+0.18}_{-0.17}$\\
161214B& 2.9  & 5.71& 4.48 &$ 0.45\pm0.06$&$1.32\pm0.1$&41.46/40&$0.98\pm0.31$&$1.97^{+0.18}_{-0.17}$&$ 2.26^{+0.38}_{-0.34}$\\
170113A& 2.41  & 5.94& 3.64 &$ 0.48\pm0.04$&$1.25\pm0.02$&211/148&$2.87\pm0.52$&$1.85\pm0.12$&$ 1.79\pm0.08$\\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{ccCclccccc}[b!]
\tablecaption{Part V.  XRT observations and fitting results for our sample\label{table-1}}
\tablecolumns{6}
\tablenum{1}
\tablewidth{0pt}
\tablehead{
\colhead{GRBname} &
\colhead{$\rm{log}_{10}(t_{1})$\tablenotemark{a}} &
\colhead{$\rm{log}_{10}(t_{2})$\tablenotemark{a}} &
\colhead {$\rm{log}_{10}(t_{b})$\tablenotemark{b}} &
\colhead {$\alpha_{X,1}$\tablenotemark{b}} &
 \colhead{$\alpha_{X,2}$\tablenotemark{b}}&
\colhead{$\chi^{2}/\rm{dof}$\tablenotemark{b}} &
\colhead{$S_{X}$\tablenotemark{c}}&
\colhead{$\Gamma_{X,1}$\tablenotemark{d}}&
\colhead{$\Gamma_{X,2}$\tablenotemark{d}}\\
\colhead{} & \colhead{s} &\colhead{s} & \colhead{s }& \colhead{}&\colhead{}&\colhead{}& \colhead{$10^{-7} \rm{ergs} \ \rm{cm}^{-2}$}& \colhead{}
}
\startdata
170202A& 2.47  & 5.73& 3.32 &$ -0.12\pm0.1$&$1.15\pm0.04$&50.64/39&$0.66\pm0.11$&$2.12^{+0.18}_{-0.17}$&$ 1.92^{+0.18}_{-0.17}$\\
170208B& 2.91  & 5.78& 3.83 &$ 0.53\pm0.14$&$1.07\pm0.06$&47/40&$0.56\pm0.75$&$2.19^{+0.23}_{-0.22}$&$ 2.54^{+0.28}_{-0.26}$\\
170317A& 2.18  & 5.16 & 3.32 &$ 0.44\pm0.08$&$1.33\pm0.08$&56.84/45&$0.39\pm0.14$&$1.97^{+0.17}_{-0.06}$&$ 2.15^{+0.31}_{-0.23}$\\
170330A& 2  & 5.39 & 2.71 &$ 0.56\pm0.08$&$1.33\pm0.08$&210.1/164&$1.59\pm0.14$&$2.01^{+0.39}_{-0.26}$&$ 1.92^{+0.13}_{-0.12}$\\
170607A& 3.13 & 6.29 & 4.25 &$ 0.29\pm0.05$&$1.03\pm0.03$&204.7/166&$2.86\pm0.63$&$2.08^{+0.1}_{-0.09}$&$ 1.93\pm0.1$\\
170711A& 2.37 & 5.45 & 4.66 &$ 0.46\pm0.03$&$1.48\pm0.3$&85.36/42&$1.17\pm0.51$&$2.07^{+0.38}_{-0.35}$&$ 2.11^{+0.22}_{-0.21}$\\
\enddata
\tablenotetext{a}{ $t_{1}$ and $t_{2}$ represent the beginning time ($t_{1}$) of the shallow decay segment and the end time ($t_{2}$) of its follow-up segment.}
\tablenotetext{b}{ Break time and decay slopes before and after the break, and the fit $\chi^{2}$/dof}
\tablenotetext{c}{ The X-ray fluence of shallow decay segment.}
\tablenotetext{d}{ Photon index of shallow decay segment and its follow-up segment.}
\end{deluxetable*}

\begin{deluxetable*}{cccclcccc}[b!]
\tablecaption{Part I  BAT  observations and redshift for our sample \label{table-2}}
\tablecolumns{6}
\tablenum{2}
\tablewidth{0pt}
\tablehead{
\colhead{GRBname} &
\colhead{$T_{90}(s)$}&
\colhead{$S_{\gamma}$\tablenotemark{a}} &
\colhead {$\Gamma_{\gamma ,1}$\tablenotemark{b}} &
\colhead{$E_{p}$\tablenotemark{b}}&
\colhead{BAT Ref\tablenotemark{c}} &
\colhead{z}&
\colhead{z Ref\tablenotemark{c}}&
  \colhead{ Group of GRBs\tablenotemark{d}} \\
\colhead{} & \colhead{s} &\colhead{$10^{-7}\rm{ergs} \ \rm{cm}^{-2}$} & \colhead{} & \colhead{\rm{keV}}& \colhead{}&\colhead{}&\colhead{}
}
\startdata
050319&10$\pm$2&8$\pm$0.8&2.2$\pm$0.2&33.41$\pm$12.22&3119&3.24&3136& $case^{1}$(regime 2)   \\
050401&33$\pm$2&140$\pm$14&1.5$\pm$0.06&133.14$\pm$29.35&3173&2.9&  3176&$case^{2}$\\\
050416A&2.4$\pm$0.2&69&2.9$\pm$0.2&12.32$\pm$4.45&3273&0.6528&3542&$case^{1}$(regime 1) \\
050505&60$\pm$2&41$\pm$4&1.5$\pm$0.1&133.14$\pm$38.15&3364&4.27&3368&$case^{1}$(regime 2)  \\
050607&26.5&8.9$\pm$1.2&1.93$\pm$0.14&53.6$\pm$16.4&3525&...&...&$case^{1}$(regime 1) \\
050712&48$\pm$2&18&1.56$\pm$0.18&115.56$\pm$42.64&3576&...&...&$case^{1}$(regime 2) \\
050713A&70$\pm$10&91$\pm6$&1.58$\pm$0.07&110.37$\pm$25.84&3597&...&...&$case^{1}$(regime 1) \\
050713B&54.2&82$\pm10$&1.56$\pm$0.13&115.56$\pm$34.64&3600&...&...&$case^{1}$(regime 2)  \\
050714B&46.7&6.5$\pm$1.4&2.6$\pm$0.3&18.28$\pm$8.08&3615&2.438&...&$case^{1}$(regime 1) \\
050802&$13\pm2$&28$\pm$3&1.6$\pm$0.1&105.47$\pm$28.37&3737&1.7102&3749&$case^{1}$(regime 2) \\
050803&$85\pm10$&39$\pm$3&1.5$\pm$0.1&133.14$\pm$35.98&3757&...&...&$case^{1}$(regime 2) \\
050814&65$\pm$20&21.7$\pm$3.6&1.8$\pm$0.17&68.94$\pm$24.5&3803&5.3&3809& $case^{1}$(regime 3) \\
050822&102$\pm$2&34$\pm$3&2.5$\pm$0.1&21.06$\pm$6.04&3856&1.434&H12&$case^{1}$(regime 1)  \\
050824&25$\pm$5&2.8$\pm$0.5&2.7$\pm$0.4&15.95$\pm$12.45&3871&0.8278&3874&$case^{1}$(regime 1) \\
050826&35$\pm$8&4.3$\pm$0.7&1.2$\pm$0.3&297.96$\pm$61.25&3888&0.296&5982&$case^{1}$(regime 2) \\
050915B&40$\pm$1&34$\pm$1&1.89$\pm$0.06&57.81$\pm$13.27&3993&...&...&$case^{1}$(regime 2) \\
050922B&80$\pm$10&18$\pm$3&1.89$\pm$0.23&57.81$\pm$24.92&4019&...&...&$case^{1}$(regime 2)  \\
051109B&15$\pm$1&2.7$\pm$0.4&1.96$\pm$0.25&50.69$\pm$24.63&4237&...&...&$case^{1}$(regime 2)  \\
051221A&1.4&32$\pm$1&1.08$\pm$0.14&$403^{+93}_{-72}$&4363 4394&0.5465& 4384&$case^{1}$(regime 2) \\
060108&14.4$\pm$1&3.7$\pm$0.4&2.01$\pm$0.17&46.29$\pm$15.58&4445&2.03&4539&$case^{1}$(regime 1)  \\
060109&116$\pm$3&6.4$\pm$1&1.96$\pm$0.25&50.69$\pm$24.47&4476&...&...&$case^{1}$(regime 1) \\
060115&142$\pm$5&19$\pm$1&1.76$\pm$0.12&74.77$\pm$20.42&4518&3.5328&4520&$case^{1}$(regime 1) \\
060203&60$\pm$10&8.5$\pm$1.2&1.62$\pm$0.23&100.84$\pm$45.17&4656&...&...& $case^{1}$(regime 2) \\
060204B&134$\pm$5&30$\pm$2&0.82$\pm$0.4&96.8$\pm$41&4671&...&...&$case^{1}$(regime 1)  \\
060219&$62\pm2$  &4.2$\pm$ 0.8 &2.6$\pm$0.4&18.28$\pm$11.64&4811&...&...&$case^{1}$(regime 1) \\
060306&$61\pm2$  &22$\pm$ 1 &1.85$\pm$0.1&62.45$\pm$16.47&4851&1.55&P13&$case^{1}$(regime 1) \\
060312&$43\pm3$  &18$\pm$ 1 &1.35$\pm$0.34&62.8$\pm$21.5&4864&...&...&$case^{1}$(regime 3)  \\
060413&$150\pm10$  &36$\pm$ 1 &1.67$\pm$0.08&90.36$\pm$22.8&4961&...&...&$case^{2}$\ \\
060428A&$39.4\pm2$  &14$\pm$ 1 &2.04$\pm$0.11&43.88$\pm$13.27&5022&...&...& $case^{1}$(regime 2) \\
060502A&$33\pm5$  &22$\pm$ 1 &1.43$\pm$0.08&158.21$\pm$39.79&5053&1.5026&5052& $case^{1}$(regime 2) \\
060510A&$21$  &255$\pm$ 7 &1.661$\pm$0.072&$186^{+36}_{-24}$&5113&...&...& $case^{1}$(regime 2) \\
060604&$10\pm3$  &1.3$\pm$ 0.3&1.9$\pm$0.41& 56.72$\pm$31.64&5214&2.1357&5218 & $case^{1}$(regime 1) \\
060605&$15\pm2$  &4.6$\pm$ 0.4&1.34$\pm$0.15& 200.06$\pm$75.23&5231&  3.773&5226& $case^{1}$(regime 3) \\
060607A&$100\pm5$  &26$\pm$ 1 &1.45$\pm$0.07& 150.47$\pm$35.27&5242&  3.0749&5237& $case^{4}$\\
060614&$102$  &409$\pm$ 18 &1.57$\pm$0.12&$ 302^{+214}_{-85}$&5264& 0.1257 &5276&$case^{1}$(regime 3) \\
060707&$68\pm5$  &17$\pm$ 2 &0.66$\pm$0.63& $66^{+25}_{-10}$ &5289&  3.4240&5298&$case^{1}$(regime 2) \\
060712&$26\pm5$  &13$\pm$ 2 &1.64$\pm$0.32& 96.47$\pm$25.27&5304&...&...&$case^{1}$(regime 1) \\
060714&$115\pm5$  &30$\pm$ 2 &1.99$\pm$0.1& 47.99$\pm$12.52&5334&2.7108&5320&$case^{1}$(regime 2) \\
060719&$55\pm5$  &16$\pm$ 1 &2$\pm$0.11& 47.13$\pm$12.88&5349& 1.5320 &K12&$case^{1}$(regime 1) \\
060729&$116\pm10$  &27$\pm$ 2 &1.86$\pm$0.14& 61.24$\pm$17.75&5370& 0.5428 &F09&$case^{1}$(regime 2)  \\
060804&$16\pm2$  &5.1$\pm$ 0.9 &1.78$\pm$0.28& 71.78$\pm$56.05&5395& ... &...& $case^{1}$(regime 2) \\
060805A&$5.4\pm0.5$  &0.74$\pm$ 0.2 &2.23$\pm$0.42& 31.81$\pm$12.26&5403& 2.44 & ...& $case^{1}$(regime 2) \\
060807&$34\pm4$  &7.3$\pm$ 0.9 &1.57$\pm$0.2& 112.93$\pm$12.14&5421& ...& ...& $case^{1}$(regime 1) \\
060813&$14.9\pm0.5$  &55$\pm$ 1 &1$\pm$0.09&$ 176\pm83$ &5443& ...& ...& $case^{1}$(regime 2) \\
060814&$134\pm4$  &269$\pm$ 12 &1.43$\pm$0.16&$ 257^{+122}_{-58}$ &5460& 1.9229& K12&$case^{1}$(regime 1) \\
060906&$43.6\pm1$  &22.1$\pm$ 1.4 &2.02$\pm$0.11&$ 45.47\pm12.14$ &5534 5538& 3.6856& 5535& $case^{1}$(regime 3) \\
060908&$19.3\pm0.3$  &29$\pm$ 1 &1.33$\pm$0.07&$ 205.54\pm48.55$ &5551& 1.8836& F09& $case^{1}$(regime 2) \\
060923C&$76\pm2$  &16$\pm$ 2 &2.72$\pm$0.24&$ 15.53\pm5.36$ &5611& ...& ...& $case^{1}$(regime 3) \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cccclcccc}[b!]
\tablecaption{Part II  BAT  observations and redshift for our sample \label{}}
\tablecolumns{6}
\tablenum{2}
\tablewidth{0pt}
\tablehead{
\colhead{GRBname} &
\colhead{$T_{90}$}&
\colhead{$S_{\gamma}$\tablenotemark{a}} &
\colhead {$\Gamma_{\gamma ,1}$\tablenotemark{b}} &
\colhead{$E_{p}$\tablenotemark{b}}&
\colhead{BAT Ref\tablenotemark{c}} &
\colhead{z}&
\colhead{z Ref\tablenotemark{c}}&
  \colhead{ Group of GRBs\tablenotemark{d}} \\
\colhead{} & \colhead{s} &\colhead{$10^{-7}\rm{ergs} \ \rm{cm}^{-2}$} & \colhead{} & \colhead{\rm{keV}}& \colhead{}&\colhead{}&\colhead{}
}
\startdata
060927&$22.6\pm0.3$  &11$\pm$ 1 &0.93$\pm$0.38&$ 71.7\pm17.6$ &5639& 5.467 & 5651& $case^{1}$(regime 2) \\
061004&$6.2\pm0.3$  &5.7 $\pm$ 0.3 &1.81$\pm$0.10&$ 67.57\pm18.13$ &5964& ...& ...&$case^{1}$(regime 1)  \\
061019&$191\pm3$  &17 $\pm$ 2 &1.85$\pm$0.26&$ 62.45\pm31.63$ &5732& ...& ...&$case^{1}$(regime 3)  \\
061121&$81\pm5$  &137 $\pm$ 2 &1.32$\pm$0.05&$ 606 ^{+90}_{-72}$ &5831 5837& 1.3145& 5826&  $case^{1}$(regime 2) \\
061201&$0.8\pm0.1$  &3.3 $\pm$ 0.3&0.36$\pm$0.65&$ 873 ^{+458}_{-284}$ &5882 5890 & 0.111& 5952& $case^{1}$(regime 3) \\
061202&$91\pm5$  &35 $\pm$ 1&1.63$\pm$0.27&$ 98.63\pm23.83$ &5887 & ...& ...& $case^{1}$(regime 2) \\
061222A&$72\pm3$  &83 $\pm$ 2&1.02$\pm$0.11&$ 324 ^{+54}_{-41}$ &5984& 2.088&  P09 & $case^{1}$(regime 2) \\
070103&$19\pm1$  &3.4 $\pm$ 0.5&2$\pm$0.2&$ 47.13\pm17.93$ &5991 & 2.6208& K12  &$case^{1}$(regime 1)  \\
070110&$85\pm5$  &16 $\pm$ 1&1.57$\pm$0.12&$ 112.93\pm35.26$&6007 & 2.3521& 6010  &  $case^{4}$ \\
070129&$460\pm20$  &31 $\pm$ 3&2.05$\pm$0.16&$ 43.11\pm14.57$&6058 & 2.3384& K12 &$case^{1}$(regime 1)  \\
070306&$209.5\pm10$  &53.80 $\pm$ 2.86&1.72$\pm$0.1&$ 84.74\pm22.84$&6173& 1.49594& 6202 & $case^{1}$(regime 3) \\
070328&$69\pm5$  &90.6 $\pm$ 1.79&1.09$\pm$0.08&$ 421.59\pm111.87$&6225 6230& ...& ... & $case^{1}$(regime 2) \\
070420&$77\pm4$  &140 $\pm$ 4.48&1.08$\pm$0.13&$ 167^{+20}_{-16}$&6342 6344& ...& ... & $case^{1}$(regime 2) \\
070429A&$163\pm5$  &9.1 $\pm$ 1.43&2.11$\pm$0.27&$ 38.85\pm15.97$&6362& ...& ...& $case^{1}$(regime 3) \\
070508&$21\pm1$  &196 $\pm$ 2.73&0.81$\pm$0.07&$ 188\pm8$&6390  6403& 0.82& 6398 & $case^{1}$(regime 1) \\
070529&$109.2\pm3$  &25.70 $\pm$ 2.45&1.38$\pm$0.16&$ 179.9\pm57.53$&6468& 2.4996& 6470 & $case^{1}$(regime 1) \\
070621&$33.3$  &33 $\pm$ 1&1.57$\pm$0.06&$ 112.93\pm24.8$&6560 6571& ...& ...& $case^{1}$(regime 1) \\
070628&$39.1\pm2 $  &35 $\pm$ 2&1.91$\pm$0.09&$ 55.65\pm14.86$&6589& ...& ...&$case^{1}$(regime 2)  \\
070809&$1.3\pm0.1$  &1 $\pm$ 0.1&1.69$\pm$0.22&$ 86.56\pm38.97$&6732&0.2187& 7889&$case^{1}$(regime 3)  \\
070810A&$11\pm1$  &6.9$\pm$ 0.6&2.04$\pm$0.14&$ 43.88\pm13.64$&6748&2.17& 6741&$case^{1}$(regime 1) \\
071118&$71\pm20$  &5$\pm$ 1&1.63$\pm$0.29&$ 98.63\pm15.24$&7109&...& ...&$case^{2}$\\\
080320&$14\pm2$  &2.7$\pm$ 0.4&1.7$\pm$0.22&$ 84.74\pm36.47$&7505&...& ...&$case^{1}$(regime 1) \\
080328&$90.6\pm1.5$  &94$\pm$ 2&1.52$\pm$0.04&$ 126.92\pm25.43$&7533&...& ...&$case^{1}$(regime 2) \\
080409&$20.2\pm8$  &6.1$\pm$ 0.7&2.1$\pm$0.2&$ 39.52\pm13.18$&7582&...& ...&$case^{1}$(regime 2) \\
080413B&$8\pm1$  &32$\pm$ 1&1.26$\pm$0.27&$ 73.3\pm15.8$&7606&1.1014& 7601&$case^{1}$(regime 1) \\
080430&$16.2\pm2.4$  &12$\pm$ 1&1.73$\pm$0.09&$ 79.55\pm20.16$&7656&0.767& 7654 &$case^{1}$(regime 2)  \\
080516&$5.8\pm0.3$  &2.6$\pm$ 0.4&1.82$\pm$0.27&$ 66.24\pm41.3$& 7736  &3.2& 7747& $case^{1}$(regime 1) \\
080703&$3.4\pm0.8$  &2$\pm$ 0.3&1.53$\pm$0.22&$ 123.95\pm63.34$& 7938  &...& ...&$case^{3}$(regime 4) \\
080707&$27.1\pm1.1$  &5.2$\pm$ 0.6&1.77$\pm$0.19&$ 73.25\pm29.4$& 7953 &1.2322&7949&$case^{1}$(regime 2)  \\
080723A&$17.3\pm3$  &3.3$\pm$ 0.4&1.77$\pm$0.21&$ 73.25\pm28.43$& 8007&...&... & $case^{1}$(regime 2) \\
080903&$66\pm11$  &14$\pm$ 1&0.84$\pm$0.52&$ 60\pm15$& 8176&...&... & $case^{1}$(regime 3) \\
080905B&$128\pm16$  &18$\pm$ 2&1.78$\pm$0.15&$ 71.78\pm23.48$& 8188&2.3739&8191 & $case^{1}$(regime 3) \\
081007&$10\pm4.5$  &7.1$\pm$ 0.8&2.51$\pm$0.2&$ 20.76\pm7.15$& 8338&0.5295& 8335&$case^{1}$(regime 2)  \\
081029&$270\pm45$  &21$\pm$ 2&1.43$\pm$0.18&$ 158.21\pm63.37$& 8447&3.8479& 8438& $case^{1}$(regime 3) \\
081210&$146\pm8$  &18$\pm$ 2&1.42$\pm$0.14&$ 162.27\pm55.22$& 8649 &...& ...& $case^{1}$(regime 3) \\
081230&$60.7\pm13.8$  &8.2$\pm$ 0.8&1.97$\pm$0.16&$ 49.77\pm16.49$& 8759 &...& ...& $case^{1}$(regime 2) \\
090102&$27\pm2.2$  &0.68$\pm$ 0.02&1.36$\pm$0.08&$ 189.64\pm47.5$& 8769&1.547&  8766& $case^{1}$(regime 3) \\
090113&$9.1\pm0.9$  &7.6$\pm$ 0.4&1.6$\pm$0.1&$ 105.47\pm28.92$& 8808&1.7493& K12&$case^{1}$(regime 1)  \\
090205&$8.8\pm1.8$  &1.9$\pm$ 0.3&2.15$\pm$0.23&$ 36.3\pm12.57$& 8886&4.6497& 8892& $case^{1}$(regime 3) \\
090313&$78\pm19$  &14$\pm$ 2&1.91$\pm$0.29&$ 55.65\pm28.37$& 8986&3.375& 8994& $case^{1}$(regime 3) \\
090404&$84\pm14$  &30$\pm$ 1&2.32$\pm$0.08&$ 27.58\pm7.22$& 9089&3&P13 & $case^{1}$(regime 1) \\
090407&$310\pm70$  &11$\pm$ 2&1.73$\pm$0.29&$ 79.55\pm36.98$& 9104&1.4485&K12& $case^{1}$(regime 2)  \\
090418A&$56\pm5$  &46$\pm$ 2&1.48$\pm$0.07&$ 139.75\pm32.45$& 9157&1.608&9151& $case^{1}$(regime 2) \\
090424&$52$  &201&0.9$\pm$0.02&$ 177\pm3$& 9230&0.544&9243& $case^{1}$(regime 2) \\
090429B&$5.5\pm1$  &3.1$\pm$ 0.3&0.47$\pm$0.77&$ 42.1\pm5.6$& 9290&9.4&C11&$case^{1}$(regime 2) \\
090510&$0.3\pm0.1$  &3.4$\pm$ 0.4&0.98$\pm$0.2&$ 618.98\pm30.97$& 9337&0.903&9353&$case^{1}$(regime 3) \\
090518&$6.9\pm1.7$  &4.7$\pm$ 0.4&1.54$\pm$0.14&$ 121.07\pm40.95$& 9393&...&..&$case^{1}$(regime 1) \\
090529&$100$  &6.8$\pm$ 1.7&2$\pm$0.3&$ 47.13\pm26.19$& 9434&2.625&9457&$case^{1}$(regime 3) \\
\enddata
\end{deluxetable*}

\newpage

\begin{deluxetable*}{cccclcccc}[b!]
\tablecaption{Part III  BAT  observations and redshift for our sample \label{}}
\tablecolumns{6}
\tablenum{2}
\tablewidth{0pt}
\tablehead{
\colhead{GRBname} &
\colhead{$T_{90}$}&
\colhead{$S_{\gamma}$\tablenotemark{a}} &
\colhead {$\Gamma_{\gamma ,1}$\tablenotemark{b}} &
\colhead{$E_{p}$\tablenotemark{b}}&
\colhead{BAT Ref\tablenotemark{c}} &
\colhead{z}&
\colhead{z Ref\tablenotemark{c}}&
  \colhead{ Group of GRBs\tablenotemark{d}} \\
\colhead{} & \colhead{s} &\colhead{$10^{-7}\rm{ergs} \ \rm{cm}^{-2}$} & \colhead{} & \colhead{\rm{keV}}& \colhead{}&\colhead{}&\colhead{}
}
\startdata
090530&$48\pm36$  &11$\pm$ 1&1.61$\pm$0.17&$ 103.12\pm34.85$& 9443&1.266&15571&$case^{1}$(regime 2) \\
090727&$302\pm23$  &14$\pm$ 2&1.24$\pm$0.24&$ 264.7\pm140.61$& 9724& ...&...&$case^{1}$(regime 2) \\
090728&$59\pm18$  &10$\pm$ 2&2.05$\pm$0.26&$ 43.11\pm19.87$& 9736& ...&...&$case^{1}$(regime 3) \\
090813&$9$  &13$\pm$ 1&1.43$\pm$0.08&$ 158.21\pm39.97$& 9792& ...&...& $case^{1}$(regime 2) \\
090904A&$122\pm10$  &30$\pm$ 2&2.01$\pm$0.1&$ 46.29\pm12.36$& 9888& ...&...&$case^{1}$(regime 2)  \\
091018&$4.4\pm0.6$  &14$\pm$ 1&1.77$\pm$0.24&$ 19.3^{+18}_{-11}$& 10040& 0.971&10038& $case^{1}$(regime 2) \\
091029&$39.2\pm5$  &24$\pm$ 1&1.46$\pm$0.27&$ 61.4\pm17.5$& 10103& 2.752&10100&$case^{1}$(regime 1)  \\
091130B&$112.5\pm17.1$  &13$\pm$ 1&2.15$\pm$0.15&$ 36.3\pm12.26$& 10221& ...&...&$case^{1}$(regime 1) \\
100111A&$12.9\pm2.1$  &6.7$\pm$ 0.5&1.69$\pm$0.13&$ 86.56\pm25.02$& 10322& ...&...& $case^{1}$(regime 2) \\
100219A&$18.8\pm5$  &3.7$\pm$ 0.6&1.34$\pm$0.25&$ 200\pm93.9$& 10434& 4.6667&10445&$case^{3}$(regime 4) \\
100302A&$17.9\pm1.7$  &3.1$\pm$ 0.4&1.72$\pm$0.19&$ 81.23\pm29.1$& 10462& 4.813&10466&$case^{1}$(regime 1)  \\
100418A&$7\pm1$  &3.4$\pm$ 0.5&2.16$\pm$0.25&$ 35.7\pm13.96$& 10615& 0.6235&10620 & $case^{1}$(regime 2) \\
100425A&$37\pm2.4$  &4.7$\pm$ 0.9&2.42$\pm$0.32&$ 23.68\pm12.53$& 10685& 1.755&10684& $case^{1}$(regime 2) \\
100508A&$52\pm10$  &7$\pm$ 1.1&1.23$\pm$0.25&$ 272.55\pm146.57$& 10732& ...&...& $case^{2}$\\\
100522A&$35.3\pm1.8$  &21$\pm$ 1&1.89$\pm$0.08&$ 57.81\pm14.68$& 10788& ...&...& $case^{1}$(regime 1) \\
100614A&$225\pm55$  &27$\pm$ 2&1.88$\pm$0.15&$ 58.92\pm18.98$& 10852& ...&...&$case^{1}$(regime 3)  \\
100704A&$197.5\pm23.3$  &60 $\pm$ 2&1.73$\pm$0.06&$ 79.55\pm17.95$& 10932& ...&...&$case^{1}$(regime 2)  \\
100725B&200$\pm30$  &68 $\pm$ 2&1.89$\pm$0.06&$ 57.81\pm13.41$& 10993& ...&...& $case^{1}$(regime 1) \\
100901A&439$\pm33$  &21 $\pm$ 3&1.59$\pm$0.21&$ 107.88\pm53.74$& 11169& 1.408&11164&$case^{1}$(regime 2)  \\
100902A&428.8$\pm43$  &32 $\pm$ 2&1.98$\pm$0.13&$ 48.87\pm14.16$& 11202& ...&...&$case^{2}$\ \\
100905A&$3.4\pm0.5$  &1.7 $\pm$ 0.2&1.09$\pm$0.19&$ 421.59\pm40.24$& & ...&...&$case^{1}$(regime 2)  \\
100906A&$114.4\pm1.6$  &120 &1.78$\pm$0.03&$ 71.78\pm14.63$& 11233& 1.727&11230& $case^{1}$(regime 3) \\
101117B&$5.2\pm1.8$  &$ 11\pm1$ &1.5$\pm$0.09&$ 133.14\pm34.9$& 11414& ...&...&$case^{1}$(regime 2) \\
110102A&$264\pm8$  &165$ \pm3$ &1.6$\pm$0.04&$ 105.47\pm21.62$& 11511& ...&...& $case^{1}$(regime 2) \\
110106B&$24.8\pm4.8$  &20$ \pm1$ &1.76$\pm$0.11&$ 74.77\pm20.26$& 11533& 0.618&11538&$case^{1}$(regime 3) \\
110312A&$28.7\pm7.6$  &8.2$ \pm1.3$ &2.32$\pm$0.26&$ 27.58\pm10.97$& 11783& ...&...& $case^{1}$(regime 1) \\
110319A&$19.3\pm1.6$  &14$ \pm1$ &1.31$\pm$0.43&$ 21.9\pm7$& 11811& ...&...& $case^{1}$(regime 1) \\
110411A&$80.3\pm5.2$  &33$ \pm2$ &1.51$\pm$0.31&$ 41\pm8.1$& 11921& ...&...&$case^{2}$\ \\
110530A&$19.6\pm3.1$  &3.3$ \pm0.5$ &2.06$\pm$0.24&$ 42.36\pm16.22$& 12049& ...&...& $case^{1}$(regime 1) \\
110808A&$48\pm23$  &3.3$ \pm0.8$ &2.32$\pm$0.43&$ 27.58\pm 49.72$& 12262& 1.348&12258&$case^{1}$(regime 3)  \\
111008A&$63.46\pm2.19$  &53$ \pm3$ &1.86$\pm$0.09&$ 61.24\pm 16.32$& 12424& 4.9898&12431& $case^{1}$(regime 2) \\
111228A&$101.2\pm5.42$  &85$ \pm2$ &2.27$\pm$0.06&$ 29.84\pm 7.59$& 12749& 0.716&12761& $case^{1}$(regime 2) \\
120106A&$61.6\pm4.1$  &9.7$ \pm1.1$ &1.53$\pm$0.17&$ 123.95\pm 45.81$&  12815& ...&...&$case^{1}$(regime 1)  \\
120224A&$8.13\pm1.99$  &2.4$ \pm0.5$ &2.25$\pm$0.36&$ 30.8\pm 32$&  12983& ...&...& $case^{1}$(regime 1) \\
120308A&$60.6\pm17.1$  &12$ \pm1$ &1.71$\pm$0.13&$ 82.96\pm 23.8$&  13022& ...&...& $case^{1}$(regime 3) \\
120324A&$118\pm10$  &101$ \pm3$ &1.34$\pm$0.04&$ 200.06\pm 38.03$&  13096& ...&...& $case^{1}$(regime 1) \\
120326A&$69.6\pm8.3$  &26$ \pm3$ &1.41$\pm$0.34&$ 41.1\pm 6.9$&  13120& 1.798&13118&$case^{1}$(regime 3)  \\
120521C&$26.7\pm4.4$  &11$ \pm1$ &1.73$\pm$0.11&$ 79.55\pm 22.68$&  13333& 6&13348&  $case^{1}$(regime 1) \\
120703A&$25.2\pm4.3$  &35$ \pm1$ &1.51$\pm$0.06&$ 129.98\pm 27.54$&  13414& ...&...& $case^{1}$(regime 2) \\
120811C&$26.8\pm3.7$  &30$ \pm3$ &1.4$\pm$0.3&$ 42.9\pm 5.7$&  13634& 2.671& 13628& $case^{1}$(regime 1) \\
120907A&$16.9\pm8.9$  &6.7 $ \pm1.1$ &1.73$\pm$0.25&$ 79.55\pm 42.57$&  13720& 0.97&13723& $case^{1}$(regime 2)  \\
121024A&$69\pm32$  &11 $ \pm1$ &1.41$\pm$0.22&$ 166.46\pm 100.22$&  13899& 0.97& 13890& $case^{1}$(regime 1) \\
121031A&$226\pm19$  &78 $ \pm2$ &1.5$\pm$0.05&$ 133.14\pm 28.49$&  13949& ...& ...&  $case^{1}$(regime 1) \\
121123A&$317\pm14$  &150 $ \pm10$ &0.96$\pm$0.2&$ 65\pm 5.1$&  13990& ...& ...& $case^{1}$(regime 3) \\
121125A&$53.2\pm4.6$  &47 $ \pm1$ &1.52$\pm$0.06&$ 126.92\pm 27.68$&  13996& ...& ...& $case^{1}$(regime 2) \\
121128A&$23.3\pm1.6$  &69 $ \pm4$ &1.32$\pm$0.18&$ 64.5\pm 6.8$&  14011& 2.2& 14009&$case^{1}$(regime 3)  \\
121211A&$182\pm39$  &13 $ \pm2.67$ &2.36$\pm$0.26&$ 25.93\pm 10.67$&  14067& 1.023 &14059& $case^{1}$(regime 3)  \\
130131A&$51.6\pm2.4$  &3.1 $ \pm0.6$ &2.12$\pm$0.32&$ 38.19\pm 25.72$&  14163& ...& ...& $case^{1}$(regime 1)  \\
\enddata
\end{deluxetable*}

\newpage

\begin{deluxetable*}{cccclcccc}[b!]
\tablecaption{Part IV  BAT  observations and redshift for our sample \label{}}
\tablecolumns{6}
\tablenum{2}
\tablewidth{0pt}
\tablehead{
\colhead{GRBname} &
\colhead{$T_{90}$}&
\colhead{$S_{\gamma}$\tablenotemark{a}} &
\colhead {$\Gamma_{\gamma ,1}$\tablenotemark{b}} &
\colhead{$E_{p}$\tablenotemark{b}}&
\colhead{BAT Ref\tablenotemark{c}} &
\colhead{z}&
\colhead{z Ref\tablenotemark{c}}&
  \colhead{ Group of GRBs\tablenotemark{d}} \\
\colhead{} & \colhead{s} &\colhead{$10^{-7}\rm{ergs} \ \rm{cm}^{-2}$} & \colhead{} & \colhead{\rm{keV}}& \colhead{}&\colhead{}&\colhead{}
}
\startdata
130603B&$0.18\pm0.02$  &6.3$ \pm0.3$ &0.82$\pm$0.07&$ 1177.96\pm 322.01$& 14741& 0.356& 14744&$case^{1}$(regime 2)  \\
130609B&$210.6\pm15.1$  &160 &1.32$\pm$0.04&$ 211.22\pm 40.09$& 14867& ...& ...&$case^{1}$(regime 3)  \\
131018A&$73.22\pm18.97$  &11$ \pm1$ &2.24$\pm$0.14&$ 31.3\pm 9.47$& 15354& ...& ...& $case^{1}$(regime 2) \\
131105A&$112.3\pm4.1$  &71$ \pm5$ &1.45$\pm$0.11&$ 150.47\pm44.64 $& 15459& 1.686& 15450& $case^{1}$(regime 2) \\
140108A&$94\pm4$  &70$ \pm2$ &1.62$\pm$0.05&$ 100.84\pm22.11 $& 15717& ...& ...&  $case^{1}$(regime 1) \\
140114A&$139.7\pm16.4$ & 32$ \pm1$ &2.06$\pm$0.09&$ 42.36\pm11.23 $& 15738& ...& ...& $case^{1}$(regime 2)  \\
140323A&$104.9\pm2.6$ & $160 $ &1.35$\pm$0.17&$ 127.1\pm59.2 $& 16029& ...& ...&$case^{1}$(regime 2)  \\
140331A&$209\pm33$ & $6.7 \pm1.3$ &2.01$\pm$0.29&$ 46.29\pm26.12 $& 16063& ...& ...& $case^{1}$(regime 3) \\
140430A&$173.6\pm3.7$ & $11 \pm2$ &2$\pm$0.22&$ 47.13\pm20.29 $& 16200& 1.6&16194&$case^{1}$(regime 2)  \\
140512A&$154.8\pm4.88$ & $140 \pm3$ &1.45$\pm$0.04&$ 150.47\pm29.96 $& 16258&  0.725& 16310& $case^{1}$(regime 3) \\
140518A&$60.5\pm2.4$ & $10 \pm1$ &0.92$\pm$0.61&$ 43.9\pm7.6 $& 16306&  4.707& 16301& $case^{1}$(regime 2)  \\
140703A&$67.1\pm67.9$ & $39 \pm3$ &1.74$\pm$0.13&$ 77.91\pm23.87 $& 16509&  3.14&16505& $case^{1}$(regime 3) \\
140706A&$48.3\pm4.3$ & $20 \pm1$ &1.8$\pm$0.1&$ 68.94\pm18.46 $& 16539&  ...& ...& $case^{1}$(regime 2) \\
140709A&$98.6\pm7.7$ & $53 \pm2$ &1.23$\pm$0.27&$ 78\pm20.4 $& 16553&  ...& ...& $case^{1}$(regime 2) \\
140916A&$80.1\pm15.6$ & $17\pm3$ &2.15$\pm$0.27&$ 36.3\pm16.26 $& 16827&  ...& ...&$case^{1}$(regime 3) \\
141017A&$55.7\pm2.8$ & $31\pm1$ &1.05$\pm$0.28&$ 80.4\pm17.2 $& 16927& ...& ...& $case^{1}$(regime 1) \\
141031A&$920\pm10$ & $29\pm5$ &1.21$\pm$0.13&$ 289.16\pm99.79 $& 17010& ...& ...& $case^{1}$(regime 1) \\
141121A&$549.9\pm37.4$ & $53\pm4$ &1.73$\pm$0.13&$ 79.55\pm22.45 $& 17083& 1.47& 17081& $case^{1}$(regime 3) \\
150120B&$24.30\pm3.39$ & $5.4\pm0.8$ &2.20$\pm$0.25&$ 33.41\pm13.05 $& 17330& ...& ...& $case^{1}$(regime 1) \\
150201A&26.1$\pm5.2$ & $7.8\pm1.2$ &2.32$\pm$0.24&$ 27.58\pm11.34 $& 17374& ...& ...& $case^{1}$(regime 1) \\
150203A&25.8$\pm5$ & $9.1\pm0.6$ &1.9$\pm$0.12&$ 56.72\pm15.74 $& 17410& ...& ...& $case^{1}$(regime 1) \\
150323A&149.6$\pm8.9$ & $61\pm2$ &1.85$\pm$0.07&$ 62.45\pm14.78 $& 17628& 0.593& 17616& $case^{1}$(regime 2) \\
150323C&159.4$\pm54$ & $13\pm3$ &2.09$\pm$0.32&$ 40.2\pm24 $& 17637& ...& ...& $case^{1}$(regime 1) \\
150424A&91$\pm22$ & $15\pm1$ &1.23$\pm$0.15&$ 272.55\pm104.2 $& 17761& 0.3& 17758&$case^{1}$(regime 2)  \\
150607A&$26.3\pm0.7$ & $23\pm2$ &0.99$\pm$0.41&$ 84.9\pm40.1 $& 17907& ...& ...& $case^{1}$(regime 2) \\
150615A&$27.6\pm5.1$ & $5.5\pm0.7$ &1.84$\pm$0.21&$ 63.68\pm27.83 $& 17930& ...& ...& $case^{1}$(regime 1) \\
150626A&$599.5\pm99.3$ & $18\pm2$ &1.37$\pm$0.25&$ 92.5\pm45.9 $& 17941& ...& ...& $case^{1}$(regime 1) \\
150711A&$64.2\pm14.2$ & $43\pm2$ &1.79$\pm$0.08&$ 70.34\pm17.49 $& 18020& ...& ...& $case^{1}$(regime 2) \\
150910A&$112.2\pm38.3$ & $48\pm4$ &1.42$\pm$0.12&$ 162.27\pm45.97 $& 18268& 1.359& 18273&$case^{3}$(regime 4) \\
151027A&$129.69\pm5.55$ & $78\pm2$ &1.72$\pm$0.05&$ 81.23\pm17.55 $& 18496& 0.81& 18487&$case^{1}$(regime 3)  \\
151112A&$19.32\pm31.24$ & $9.4\pm1.2$ &1.77$\pm$0.21&$ 73.25\pm28.15 $& 18593& 4.1& 18603& $case^{1}$(regime 2) \\
151228B&$48\pm16$ & $24\pm1$ &1.09$\pm$0.34&$ 78.1\pm27 $& 18752& ...& ...& $case^{1}$(regime 3) \\
151229A&$1.78\pm0.44$ & $5.9\pm0.4$ &1.84$\pm$0.1&$ 63.68\pm18.03 $& 18751& ...& ...&$case^{1}$(regime 1)  \\
160119A&$116\pm14$ & $71\pm2$ &1.68$\pm$0.05&$ 83.44\pm19.62 $& 18899& ...& ...& $case^{1}$(regime 1) \\
160127A&$6.16\pm0.94$ & $3.3\pm0.5$ &0.99$\pm$1.11&$ 25.6 $& 18944& ...& ...& $case^{1}$(regime 3) \\
160227A&$316.5\pm75.4$ & $31\pm2$ &0.75$\pm$0.51&$ 65.8\pm16.4 $& 19106& 2.38& 19109& $case^{1}$(regime 2) \\
160327A&$28\pm9$ & $14\pm1$ &1.84$\pm$0.11&$ 63.68\pm17.11$& 19240& 4.99& 19245&$case^{1}$(regime 2)  \\
160412A&$31.6\pm4$ & $19\pm1$ &1.88$\pm$0.08&$ 58.92\pm14.57$& 19301& ...& ...& $case^{1}$(regime 2) \\
160630A&$29.5\pm5.51$ & $12\pm1$ &1.32$\pm$0.14&$ 211.22\pm76.23$& 19639& ...& ...& $case^{1}$(regime 2) \\
160804A&$144.2\pm19.2$ & $114\pm3$ &1.4$\pm$0.23&$ 52.7\pm5.4$& 19765& 0.736& 19773& $case^{1}$(regime 1) \\
160824A&$99.3\pm7.8$ & $26\pm2$ &1.64$\pm$0.11&$ 96.47\pm22.41$& 19861& ...& ...& $case^{1}$(regime 2) \\
161001A&$2.6\pm0.4$ & $6.7\pm0.4$ &1.14$\pm$0.09&$ 358.57\pm99.67$& 19974& ...& ...&$case^{1}$(regime 1)  \\
161011A&$4.3\pm1.3$ & $2.3\pm0.4$ &1.15$\pm$0.35&$ 347.44\pm43.24$& 20032& ...& ...& $case^{1}$(regime 3) \\
161108A&$105.1\pm11.9$ & $11\pm1$ &1.85$\pm$0.17&$ 62.45\pm22.88$& 20151& 1.159& 20150&$case^{1}$(regime 1)  \\
161129A&$35.53\pm2.09$ & $36\pm1$ &1.57$\pm$0.06&$ 112.93\pm24.12$& 20220& 0.645& 20245&$case^{1}$(regime 3)  \\
161202A&$181$ & $86\pm3$ &1.43$\pm$0.3&$ 222^{+201}_{-63}$& 20238& ...& ...& $case^{2}$\\\
161214B&$24.8\pm3.1$ & $21\pm1$ &1.76$\pm$0.09&$ 74.77\pm19$& 20270& ...& ...& $case^{1}$(regime 1) \\
170113A&$20.66\pm4.4$ & $6.7\pm0.7$ &0.75$\pm$0.59&$ 73.3\pm33.6$& 20456& 1.968& 20458& $case^{1}$(regime 2) \\
\enddata
\end{deluxetable*}

\newpage

\begin{deluxetable*}{cccclcccc}[b!]
\tablecaption{Part V BAT  observations and redshift for our sample \label{}}
\tablecolumns{6}
\tablenum{2}
\tablewidth{0pt}
\tablehead{
\colhead{GRBname} &
\colhead{$T_{90}$}&
\colhead{$S_{\gamma}$\tablenotemark{a}} &
\colhead {$\Gamma_{\gamma ,1}$\tablenotemark{b}} &
\colhead{$E_{p}$\tablenotemark{b}}&
\colhead{BAT Ref\tablenotemark{c}} &
\colhead{z}&
\colhead{z Ref\tablenotemark{c}}&
  \colhead{ Group of GRBs\tablenotemark{d}} \\
\colhead{} & \colhead{s} &\colhead{$10^{-7}\rm{ergs} \ \rm{cm}^{-2}$} & \colhead{} & \colhead{\rm{keV}}& \colhead{}&\colhead{}&\colhead{}
}
\startdata
170202A&$46.2\pm11.5$ & $33\pm1$ &1.68$\pm$0.07&$ 88.44\pm20.87$& 20596& 3.645& 20584& $case^{1}$(regime 2) \\
170208B&$128.07\pm5.75$ & $61\pm2$ &1.18$\pm$0.21&$ 97.8\pm27.4$& 20654& ...& ...& $case^{1}$(regime 1) \\
170317A&$11.94\pm4.87$ & $13\pm1$ &0.8$\pm$0.49&$ 58.8\pm10.5$& 20896& ...& ...&$case^{1}$(regime 1)  \\
170330A&$144.73\pm3.51$ & $56\pm3$ &1.38$\pm$0.09&$ 179.9\pm45.88$& 20968& ...& ...& $case^{1}$(regime 2) \\
170607A&$23$ &$ 75\pm3$ &1.61$\pm$0.07&$ 103.12\pm23.51$& 21218& ...& ...& $case^{1}$(regime 1) \\
170711A&$31.3\pm7.6$ & $14\pm1$ &1.75$\pm$0.1&$ 76.32\pm20.03$& 21331& ...& ...&$case^{1}$(regime 2) \\
\enddata
\tablenotetext{a}{$S_{\gamma}$ represents the fluence of gamma rays in the 15-150 keV band. }
\tablenotetext{b}{$\Gamma_{\gamma ,1}$ represents the power law index of the time-averaged spectrum.}
\tablenotetext{c}{The references of  BAT  observations and redshift for our sample.}
\tablenotetext{d}{ External shock model regimes for individual bursts (adjusted by closure relations with temporal and spectrum properties of shallow decay's follow-up phase).}
\tablecomments{References:  (F09)\cite{fynbo09}; (P09)\cite{perley09}; (C11)\cite{cucchiara11}; (H12) \cite{hjorth12} ; (K12)\cite{ kruhler12};  (P13)\cite{ perley13}; (3119)\cite{2005GCN..3119....1K}; (3136)\cite{2005GCN..3136....1F}; (3173)\cite{2005GCN..3173....1S}; (3176)\cite{2005GCN..3176....1F}; (3273)\cite{2005GCN..3273....1S};(3364)\cite{2005GCN..3364....1H};(3368)\cite{2005GCN..3368....1B}; (3525)\cite{2005GCN..3525....1R};(3542)\cite{2005GCN..3542....1C}; (3576)\cite{2005GCN..3576....1M}; (3597)\cite{2005GCN..3597....1P};(3600)\cite{2005GCN..3600....1P}; (3615)\cite{2005GCN..3615....1T}; (3737)\cite{2005GCN..3737....1P}; (3749)\cite{2005GCN..3749....1F}; (3757)\cite{2005GCN..3757....1P}; (3803)\cite{2005GCN..3803....1T}; (3809)\cite{2005GCN..3809....1J}; (3856)\cite{2005GCN..3856....1H}; (3871)\cite{2005GCN..3871....1K}; (3874)\cite{2005GCN..3874....1F}; (3888)\cite{2005GCN..3888....1M}; (3993)\cite{2005GCN..3993....1C}; (4019)\cite{2005GCN..4019....1H}; (4237)\cite{2005GCN..4237....1H}; (4363)\cite{2005GCN..4363....1P}; (4384)\cite{2005GCN..4384....1B}; (4394)\cite{2005GCN..4394....1G}; (4445)\cite{2006GCN..4445....1S}; (4476)\cite{2006GCN..4476....1P}; (4518)\cite{ 2006GCN..4518....1B}; (4520)\cite{2006GCN..4520....1P}; (4539)\cite{2006GCN..4539....1M}; (4656)\cite{2006GCN..4656....1K};(4671)\cite{2006GCN..4671....1M}; (4811)\cite{2006GCN..4811....1S}; (4851)\cite{2006GCN..4851....1H}; (4864)\cite{2006GCN..4864....1K}; (4961)\cite{2006GCN..4961....1B};  (5022)\cite{2006GCN..5022....1M}; (5052)\cite{2006GCN..5052....1C}; (5053)\cite{2006GCN..5053....1P}; (5113)\cite{2006GCN..5113....1G}; (5214)\cite{2006GCN..5214....1P}; (5218)\cite{2006GCN..5218....1C}; (5226)\cite{2006GCN..5226....1S}; (5231)\cite{2006GCN..5231....1S}; (5237)\cite{2006GCN..5237....1L}; (5242)\cite{2006GCN..5242....1T}; (5264)\cite{2006GCN..5264....1G}; (5276)\cite{2006GCN..5276....1F};(5289)\cite{2006GCN..5289....1S}; (5298)\cite{ 2006GCN..5298....1J}; (5304)\cite{2006GCN..5304....1H}; (5320)\cite{2006GCN..5320....1J}; (5334)\cite{2006GCN..5334....1K}; (5349)\cite{ 2006GCN..5349....1S}; (5370)\cite{2006GCN..5370....1P}; (5395)\cite{2006GCN..5395....1T};  (5403)\cite{2006GCN..5403....1B}; (5421)\cite{2006GCN..5421....1B}; (5443)\cite{2006GCN..5443....1C}; (5460)\cite{2006GCN..5460....1G}; (5534)\cite{2006GCN..5534....1S}; (5535)\cite{2006GCN..5535....1V}; (5538)\cite{2006GCN..5538....1S}; (5551)\cite{2006GCN..5551....1P};(5611)\cite{2006GCN..5611....1S}; (5639)\cite{ 2006GCN..5639....1S}; (5651)\cite{2006GCN..5651....1F}; (5732)\cite{2006GCN..5732....1S}; (5826)\cite{2006GCN..5826....1B}; (5831)\cite{2006GCN..5831....1F}; (5837)\cite{2006GCN..5837....1G}; (5882)\cite{ 2006GCN..5882....1M}; (5887)\cite{2006GCN..5887....1S}; (5890)\cite{2006GCN..5890....1G}; (5952)\cite{2006GCN..5952....1B}; (5964)\cite{2006GCN..5964....1T}; (5982)\cite{2006GCN..5982....1H}; (5984)\cite{2006GCN..5984....1P}; (5991)\cite{2007GCN..5991....1B}; (6007)\cite{2007GCN..6007....1C}; (6010)\cite{2007GCN..6010....1J}; (6058)\cite{2007GCN..6058....1K}; (6173)\cite{2007GCN..6173....1B}; (6202)\cite{2007GCN..6202....1J}; ( 6225) \cite{ 2007GCN..6225....1S}; (6230)\cite{ 2007GCN..6230....1G}; (6342)\cite{2007GCN..6342....1P}; (6344)\cite{2007GCN..6344....1G}; (6362)\cite{2007GCN..6362....1C}; (6390)\cite{2007GCN..6390....1B}; (6398)\cite{ 2007GCN..6398....1J}; (6403)\cite{2007GCN..6403....1G}; (6468)\cite{2007GCN..6468....1P}; (6470)\cite{2007GCN..6470....1B}; (6560)\cite{2007GCN..6560....1S}; (6571)\cite{2007GCN..6571....1F}; (6589)\cite{ 2007GCN..6589....1K}; (6732)\cite{ 2007GCN..6732....1K}; (6741)\cite{2007GCN..6741....1T}; (6748)\cite{ 2007GCN..6748....1M}; (7109)\cite{ 2007GCN..7109....1M}; (7505)\cite{2008GCN..7505....1M}; (7533)\cite{2008GCN..7533....1K}; (7582)\cite{2008GCN..7582....1P}; (7601)\cite{2008GCN..7601....1V}; (7606)\cite{2008GCN..7606....1B}; (7654)\cite{2008GCN..7654....1C}; (7656)\cite{2008GCN..7656....1S}; (7736)\cite{2008GCN..7736....1K}; (7747)\cite{2008GCN..7747....1F}; (7889)\cite{2008GCN..7889....1P}; (7938)\cite{2008GCN..7938....1S}; (7949)\cite{2008GCN..7949....1F}; (7953)\cite{ 2008GCN..7953....1S}; (8007)\cite{2008GCN..8007....1S}; (8176)\cite{ 2008GCN..8176....1T}; (8188)\cite{ 2008GCN..8188....1B}; (8191)\cite{2008GCN..8191....1V}; (8335)\cite{2008GCN..8335....1B}; (8338)\cite{2008GCN..8338....1M}; (8438)\cite{2008GCN..8438....1D}; (8447)\cite{ 2008GCN..8447....1C}; (8649)\cite{2008GCN..8649....1B}; (8759)\cite{2008GCN..8759....1P}; (8766)\cite{2009GCN..8766....1D}; (8769)\cite{2009GCN..8769....1S}; (8808)\cite{2009GCN..8808....1T}; (8886)\cite{2009GCN..8886....1C}; (8986)\cite{2009GCN..8986....1S}; (9089)\cite{2009GCN..9089....1T}; (9104)\cite{2009GCN..9104....1U}; (9151)\cite{2009GCN..9151....1C}; (9157)\cite{ 2009GCN..9157....1F}; (9230)\cite{2009GCN..9230....1C}; (9243)\cite{2009GCN..9243....1C}; (9290)\cite{2009GCN..9290....1S}, (9337)\cite{2009GCN..9337....1U}; (9353)\cite{2009GCN..9353....1R}; (9393)\cite{2009GCN..9393....1C}; (9434)\cite{2009GCN..9434....1M}; (9443)\cite{2009GCN..9443....1P}; (9457)\cite{2009GCN..9457....1M}; (9724)\cite{2009GCN..9724....1M}; (9736)\cite{2009GCN..9736....1P}; (9792)\cite{2009GCN..9792....1V}; (9888)\cite{2009GCN..9888....1P}; (10038)\cite{2009GCN.10038....1C}; (10040)\cite{2009GCN.10040....1M}; (10100)\cite{2009GCN.10100....1C}; (10103)\cite{2009GCN.10103....1B}; (10322)\cite{2010GCN.10322....1K}; (10445)\cite{2010GCN.10445....1D};  }
\end{deluxetable*}
